T-systems and the pentagram map

These notes summarize two different connections between two discrete integrable systems, the $A_d$ $T$-system and its infinite-rank analog, the octahedron relation, and the pentagram map and its various generalizations.

==> GlickFolding.tex <==
% Generated with LaTeXDraw 2.0.8
% Tue Jan 14 15:52:32 CET 2014
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-5.6891994)(10.045254,5.7091994)
\psline[linewidth=0.04cm,linecolor=red](0.9210156,-5.669199)(2.7810156,-0.8091992)
\psline[linewidth=0.04cm,linecolor=red](8.641016,1.4508008)(0.6210156,-5.449199)
\psline[linewidth=0.04cm,linecolor=red](10.001016,5.050801)(2.1010156,-1.7891992)
\psline[linewidth=0.04cm,linecolor=red](9.721016,5.1108007)(8.001016,0.5708008)
\rput{-292.57877}(6.516754,-2.8233724){\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid](5.374262,3.4720836){0.2995644}}
\usefont{T1}{ptm}{m}{n}
\rput(5.314814,3.478216){$q_1$}
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid](8.196327,4.673216){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(8.114815,4.678216){$p_4$}
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid](9.596328,3.4346654){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(9.534815,3.4596653){$p_1$}
\rput{-292.57877}(8.257136,-5.4319167){\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid](8.199342,3.4720845){0.2995644}}
\usefont{T1}{ptm}{m}{n}
\rput(8.134814,3.481526){$q_4$}
\rput{-292.57877}(8.524706,-3.3958275){\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid](6.8072457,4.690651){0.2995644}}
\usefont{T1}{ptm}{m}{n}
\rput(6.734814,4.698216){$q_2$}
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid](6.7963285,3.4346654){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(6.7148147,3.4396656){$p_3$}
\rput{-292.57877}(10.244297,-5.9588614){\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid](9.587824,4.6978254){0.2995644}}
\usefont{T1}{ptm}{m}{n}
\rput(9.514814,4.718216){$q_5$}
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid](5.376328,4.693216){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(5.314814,4.698216){$p_1$}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(7.056797,3.473216)(7.9167967,3.473216)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(6.436797,3.473216)(5.656797,3.4532158)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(9.216797,3.473216)(8.436797,3.4532158)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(5.676797,4.673216)(6.536797,4.673216)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(8.456798,4.673216)(9.316797,4.673216)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(7.8367968,4.693216)(7.056797,4.673216)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(5.3767967,3.7532163)(5.3767967,4.4132156)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(8.176797,3.7532163)(8.176797,4.4132156)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(6.796797,4.433216)(6.796797,3.713216)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(9.596797,4.453216)(9.596797,3.733216)
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid](6.7963276,1.0532157){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(6.714814,1.0582159){$p_4$}
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid](8.196328,-0.18533452){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(8.134814,-0.16033462){$p_1$}
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid](5.396328,2.2732158){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(5.334814,2.278216){$p_2$}
\rput{-292.57877}(6.286573,-4.8764887){\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid](6.797813,2.2730238){0.2995644}}
\usefont{T1}{ptm}{m}{n}
\rput(6.7348137,2.278216){$q_3$}
\rput{-292.57877}(4.0521345,-6.369313){\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid](6.799342,-0.14791584){0.2995644}}
\usefont{T1}{ptm}{m}{n}
\rput(6.7348137,-0.13847402){$q_4$}
\rput{-292.57877}(5.7771,-8.954753){\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid](9.599399,-0.14791591){0.2995644}}
\usefont{T1}{ptm}{m}{n}
\rput(9.534815,-0.14508171){$q_2$}
\rput{-292.57877}(4.3197045,-4.3332233){\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid](5.407246,1.0706507){0.2995644}}
\usefont{T1}{ptm}{m}{n}
\rput(5.334814,1.0782158){$q_2$}
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid](5.3963284,-0.18533452){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(5.3148146,-0.18033442){$p_3$}
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid](9.596328,1.0732158){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(9.534815,1.0782158){$p_2$}
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid](8.196328,2.2732158){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(8.134814,2.278216){$p_5$}
\rput{-292.57877}(6.0392957,-6.896257){\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid](8.187823,1.0778258){0.2995644}}
\usefont{T1}{ptm}{m}{n}
\rput(8.114815,1.0982159){$q_5$}
\rput{-292.57877}(8.025745,-7.440512){\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid](9.5889225,2.294378){0.2995644}}
\usefont{T1}{ptm}{m}{n}
\rput(9.534815,2.2982159){$q_1$}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(5.676797,2.2732158)(6.536797,2.2732158)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(8.456798,2.2732158)(9.316796,2.2732158)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(7.8367968,2.2732158)(7.056797,2.2532158)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(5.656797,-0.14678402)(6.5167966,-0.14678402)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(8.436797,-0.14678402)(9.296797,-0.14678402)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(7.816797,-0.14678402)(7.036797,-0.16678421)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(7.056797,1.0532157)(7.916797,1.0532157)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(6.4367967,1.0732158)(5.656797,1.0532157)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(9.236797,1.0732158)(8.456798,1.0532157)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(6.776797,2.5732157)(6.776797,3.1932158)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(6.776797,1.9732158)(6.776797,1.3532158)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(6.776797,0.13321619)(6.776797,0.7932158)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(9.576797,2.5732157)(9.576797,3.1932158)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(9.576797,1.9732158)(9.576797,1.3532158)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(9.576797,0.13321619)(9.576797,0.7932158)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(5.3967967,0.8132159)(5.3967967,0.09321598)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(5.3967967,3.1732159)(5.3967967,2.5532157)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(5.3967967,1.3332158)(5.3967967,1.9932158)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(8.196797,0.8332159)(8.196797,0.11321588)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(8.196797,3.1932158)(8.196797,2.5732157)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(8.196797,1.3532158)(8.196797,2.0132158)
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid](2.576328,4.6346655){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(2.5148146,4.6596656){$p_3$}
\rput{-292.57877}(6.7654767,-0.7961662){\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid](3.9793994,4.672084){0.2995644}}
\usefont{T1}{ptm}{m}{n}
\rput(3.9148147,4.674918){$q_4$}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.816797,4.673216)(3.6767967,4.673216)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(4.996797,4.673216)(4.2167964,4.653216)
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid](3.9763284,1.0146655){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(3.9148147,1.0196655){$p_1$}
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid](1.1763281,1.0146655){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(1.1148148,1.0396653){$p_3$}
\rput{-292.57877}(2.560475,-1.7335616){\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid](2.579399,1.0520841){0.2995644}}
\usefont{T1}{ptm}{m}{n}
\rput(2.5148146,1.0549183){$q_4$}
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid](3.9763284,3.4732158){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(3.9148147,3.4782157){$p_5$}
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid](2.5763278,2.2732158){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(2.5148146,2.278216){$p_4$}
\rput{-292.57877}(4.5464377,-2.2675998){\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid](3.972598,2.2733805){0.2995644}}
\usefont{T1}{ptm}{m}{n}
\rput(3.9148147,2.278216){$q_5$}
\rput{-292.57877}(4.8091197,-0.21932079){\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid](2.5689225,3.4943783){0.2995644}}
\usefont{T1}{ptm}{m}{n}
\rput(2.5148146,3.4982157){$q_3$}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(4.2367973,3.4732158)(5.0967975,3.4732158)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(3.616797,3.4732158)(2.8367968,3.4532158)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.4167972,1.0532159)(2.2767968,1.0532159)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(4.2167974,1.0532159)(5.0767965,1.0532159)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(3.596797,1.0532159)(2.8167968,1.0332159)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(5.0567975,2.2732158)(4.276797,2.2532158)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.8367968,2.2532158)(3.696797,2.2532158)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.556797,3.7732158)(2.556797,4.3932157)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.556797,3.1732159)(2.556797,2.553216)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.556797,1.3332161)(2.556797,1.9932158)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(3.976797,2.013216)(3.976797,1.2932159)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(3.976797,4.3732157)(3.976797,3.7532158)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(3.976797,2.5332158)(3.976797,3.1932158)
\rput{-292.57877}(-1.9609712,-4.71666){\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid](2.5542622,-3.8279164){0.2995644}}
\usefont{T1}{ptm}{m}{n}
\rput(2.4948144,-3.8217843){$q_1$}
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid](3.976328,-1.4067842){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(3.9148145,-1.4017842){$p_2$}
\rput{-292.57877}(2.2563515,-3.797731){\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid](3.9742618,-0.20791608){0.2995644}}
\usefont{T1}{ptm}{m}{n}
\rput(3.9148145,-0.20178412){$q_1$}
\rput{-292.57877}(0.04698049,-5.289115){\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid](3.987246,-2.6093495){0.2995644}}
\usefont{T1}{ptm}{m}{n}
\rput(3.9148145,-2.6017842){$q_2$}
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid](3.9763286,-3.8653345){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(3.8948147,-3.8603342){$p_3$}
\rput{-292.57877}(0.27371445,-3.2234905){\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid](2.5525975,-1.4066188){0.2995644}}
\usefont{T1}{ptm}{m}{n}
\rput(2.4948144,-1.4017842){$q_5$}
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid](2.556328,-2.606784){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(2.4948144,-2.6017842){$p_1$}
\rput{-292.57877}(1.3877747,-2.489282){\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid](2.559399,-0.20461822){0.2995644}}
\usefont{T1}{ptm}{m}{n}
\rput(2.4948144,-0.20178412){$p_5$}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(4.256797,-1.4067842)(5.116797,-1.4067842)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(3.636797,-1.4067842)(2.856797,-1.4267843)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(4.236797,-3.8267841)(5.096797,-3.8267841)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(3.616797,-3.8267841)(2.836797,-3.846784)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.876797,-0.20678411)(3.7367969,-0.20678411)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(5.036797,-0.18678422)(4.256797,-0.20678411)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.856797,-2.6267843)(3.7167969,-2.6267843)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(5.016797,-2.606784)(4.236797,-2.6267843)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.556797,0.67321587)(2.556797,0.09321578)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.556797,-1.1067842)(2.556797,-0.48678413)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.556797,-1.7067842)(2.556797,-2.3267841)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.556797,-3.5467842)(2.556797,-2.8867843)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(3.9767969,-2.8667843)(3.9767969,-3.5867841)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(3.9767969,0.09321578)(3.9767969,0.71321607)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(3.9767969,-0.50678414)(3.9767969,-1.1267842)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(3.9767969,-2.346784)(3.9767969,-1.6867843)
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid](2.5763278,-5.0267844){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(2.5148144,-5.0217843){$p_2$}
\rput{-292.57877}(-2.1911523,-6.7697763){\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid](3.977813,-5.026976){0.2995644}}
\usefont{T1}{ptm}{m}{n}
\rput(3.9148142,-5.0217843){$q_3$}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.856797,-5.0267844)(3.7167969,-5.0267844)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(5.0167966,-5.0267844)(4.2367973,-5.0467844)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(3.956797,-4.726784)(3.956797,-4.1067843)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.5767968,-4.126784)(2.5767968,-4.746784)
\rput{-292.57877}(-1.7122487,-2.6894531){\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid](1.1593992,-2.6279159){0.2995644}}
\usefont{T1}{ptm}{m}{n}
\rput(1.0948147,-2.6250815){$q_4$}
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid](1.1563277,-1.4067842){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(1.0948147,-1.4017842){$p_4$}
\rput{-292.57877}(0.5363959,-1.1752124){\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid](1.1489228,-0.18562171){0.2995644}}
\usefont{T1}{ptm}{m}{n}
\rput(1.0948147,-0.18178412){$q_3$}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.196797,-0.20678422)(1.4167967,-0.22678421)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.176797,-2.6267838)(1.3967967,-2.6467838)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.4167967,-1.4267843)(2.2767968,-1.4267843)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.1367971,0.09321578)(1.1367971,0.71321577)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.1367971,-0.50678414)(1.1367971,-1.1267842)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.1367971,-2.3467836)(1.1367971,-1.6867843)
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid](1.1563284,-3.8267841){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(1.0948147,-3.8217843){$p_5$}
\rput{-292.57877}(-3.9312878,-4.160887){\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid](1.1525977,-5.0266194){0.2995644}}
\usefont{T1}{ptm}{m}{n}
\rput(1.0948147,-5.0217843){$q_5$}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.4167974,-3.8267841)(2.2767975,-3.8267841)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.2367973,-5.0267844)(1.4567968,-5.0467844)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.1567972,-2.9267843)(1.1567972,-3.5467842)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.1567972,-4.766784)(1.1567972,-4.1067843)
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid](9.616328,-3.8453345){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(9.554814,-3.8403342){$p_4$}
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid](5.416328,-2.606784){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(5.334814,-2.6017842){$p_4$}
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid](6.816328,-3.8453345){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(6.7548146,-3.8203342){$p_1$}
\rput{-292.57877}(2.0569582,-5.8569937){\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid](5.417813,-1.3869762){0.2995644}}
\usefont{T1}{ptm}{m}{n}
\rput(5.3548145,-1.3817842){$q_3$}
\rput{-292.57877}(-0.17748018,-7.3498178){\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid](5.419342,-3.8079154){0.2995644}}
\usefont{T1}{ptm}{m}{n}
\rput(5.3548145,-3.7984738){$q_4$}
\rput{-292.57877}(1.5474856,-9.935257){\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid](8.2193985,-3.8079157){0.2995644}}
\usefont{T1}{ptm}{m}{n}
\rput(8.154815,-3.8050818){$q_2$}
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid](9.616328,-1.3867842){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(9.554814,-1.3817842){$p_3$}
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid](8.216328,-2.5867841){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(8.154815,-2.5817842){$p_2$}
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid](6.816328,-1.3867842){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(6.7548146,-1.3817842){$p_5$}
\rput{-292.57877}(3.5334492,-10.4692955){\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid](9.612598,-2.586619){0.2995644}}
\usefont{T1}{ptm}{m}{n}
\rput(9.554814,-2.5817842){$q_3$}
\rput{-292.57877}(1.8096808,-7.876761){\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid](6.8078237,-2.582174){0.2995644}}
\usefont{T1}{ptm}{m}{n}
\rput(6.7348146,-2.5617843){$q_5$}
\rput{-292.57877}(3.7961304,-8.421017){\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid](8.208922,-1.3656216){0.2995644}}
\usefont{T1}{ptm}{m}{n}
\rput(8.154815,-1.3617842){$q_1$}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(7.076797,-1.3867842)(7.9367967,-1.3867842)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(6.4567966,-1.3867842)(5.676797,-1.4067842)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(9.256797,-1.3867842)(8.476796,-1.4067842)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(7.056797,-3.8067842)(7.9167967,-3.8067842)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(6.4367967,-3.8067842)(5.656797,-3.8267841)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(9.236797,-3.8067842)(8.456797,-3.8267841)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(5.676797,-2.606784)(6.536797,-2.606784)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(8.476796,-2.606784)(9.336797,-2.606784)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(7.856797,-2.5867841)(7.076797,-2.606784)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(5.3967967,-1.0867842)(5.3967967,-0.4667842)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(5.3967967,-1.6867843)(5.3967967,-2.3067842)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(5.3967967,-3.5267842)(5.3967967,-2.8667843)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(8.196797,-1.0867842)(8.196797,-0.4667842)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(8.196797,-1.6867843)(8.196797,-2.3067842)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(8.196797,-3.5267842)(8.196797,-2.8667843)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(6.816797,-2.8267841)(6.816797,-3.5467842)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(6.816797,-0.4667842)(6.816797,-1.0867842)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(6.816797,-2.3067842)(6.816797,-1.6467842)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(9.616797,-2.846784)(9.616797,-3.5667841)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(9.616797,-0.48678413)(9.616797,-1.1067842)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(9.616797,-2.3267841)(9.616797,-1.6667842)
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid](8.216329,-5.0067844){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(8.154815,-5.0017843){$p_3$}
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid](5.416328,-5.0067844){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(5.3548145,-5.0017843){$p_5$}
\rput{-292.57877}(1.2864423,-11.943997){\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid](9.594262,-5.007916){0.2995644}}
\usefont{T1}{ptm}{m}{n}
\rput(9.534816,-5.0017843){$q_4$}
\rput{-292.57877}(-0.4088715,-9.358413){\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid](6.808923,-4.9856215){0.2995644}}
\usefont{T1}{ptm}{m}{n}
\rput(6.7548146,-4.9817843){$q_1$}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(5.676797,-5.0067844)(6.5367966,-5.0067844)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(8.476798,-5.0067844)(9.336798,-5.0067844)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(7.8567967,-5.0067844)(7.0767965,-5.0267844)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(6.796797,-4.7067842)(6.796797,-4.0867844)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(9.6167965,-4.7067842)(9.6167965,-4.0867844)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(5.4167967,-4.0867844)(5.4167967,-4.7067842)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(8.216797,-4.1067843)(8.216797,-4.726784)
\rput{-292.57877}(4.9974017,1.813887){\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid](1.1393422,4.6520844){0.2995644}}
\usefont{T1}{ptm}{m}{n}
\rput(1.0748141,4.661526){$q_1$}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.1567967,4.653216)(1.376797,4.633216)
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid](1.1363281,3.4532158){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(1.0748147,3.4582157){$p_2$}
\rput{-292.57877}(2.7795615,0.34954745){\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid](1.1278237,2.2578259){0.2995644}}
\usefont{T1}{ptm}{m}{n}
\rput(1.054815,2.278216){$q_2$}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.3967971,3.4532158)(2.2567968,3.4532158)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.1767974,2.253216)(1.3967971,2.2332158)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.136797,2.013216)(1.136797,1.2932159)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.136797,4.3732157)(1.136797,3.7532158)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.136797,2.5332158)(1.136797,3.1932158)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.28101563,5.490801)(3.1010156,5.450801)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.28101563,5.510801)(0.28101563,3.0708008)
\usefont{T1}{ptm}{m}{n}
\rput(3.2724707,5.515801){$j$}
\usefont{T1}{ptm}{m}{n}
\rput(0.1924707,2.8958008){$i$}
\end{pspicture} 
}


==> KRboundary.tex <==
% Generated with LaTeXDraw 2.0.8
% Wed Nov 13 12:19:06 CST 2013
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-3.99)(9.94,3.99)
\definecolor{color5302}{rgb}{0.4,0.4,1.0}
\definecolor{color5344}{rgb}{0.0,0.0,1.0}
\usefont{T1}{ptm}{m}{n}
\rput(2.47,1.995){0}
\usefont{T1}{ptm}{m}{n}
\rput(3.05,2.595){0}
\usefont{T1}{ptm}{m}{n}
\rput(2.49,0.775){0}
\usefont{T1}{ptm}{m}{n}
\rput(3.07,1.375){0}
\usefont{T1}{ptm}{m}{n}
\rput(2.49,-0.405){0}
\usefont{T1}{ptm}{m}{n}
\rput(3.07,0.195){0}
\usefont{T1}{ptm}{m}{n}
\rput(2.49,-1.605){0}
\usefont{T1}{ptm}{m}{n}
\rput(3.07,-1.005){0}
\usefont{T1}{ptm}{m}{n}
\rput(2.47,3.195){0}
\usefont{T1}{ptm}{m}{n}
\rput(3.05,3.795){0}
\usefont{T1}{ptm}{m}{n}
\rput(2.47,-2.805){0}
\usefont{T1}{ptm}{m}{n}
\rput(3.05,-2.205){0}
\usefont{T1}{ptm}{m}{n}
\rput(4.26,-2.245){$a_1$}
\usefont{T1}{ptm}{m}{n}
\rput(4.2,-1.085){$a_2$}
\usefont{T1}{ptm}{m}{n}
\rput(4.24,0.155){$a_3$}
\usefont{T1}{ptm}{m}{n}
\rput(4.24,1.315){$a_4$}
\usefont{T1}{ptm}{m}{n}
\rput(4.24,2.575){$a_5$}
\usefont{T1}{ptm}{m}{n}
\rput(4.22,3.755){$a_6$}
\usefont{T1}{ptm}{m}{n}
\rput(4.25,-1.605){\color{color5302}$b_1$}
\usefont{T1}{ptm}{m}{n}
\rput(4.23,-0.445){\color{color5302}$b_2$}
\usefont{T1}{ptm}{m}{n}
\rput(4.21,0.755){\color{color5302}$b_3$}
\usefont{T1}{ptm}{m}{n}
\rput(4.23,1.955){\color{color5302}$b_4$}
\usefont{T1}{ptm}{m}{n}
\rput(4.19,3.135){\color{color5302}$b_5$}
\usefont{T1}{ptm}{m}{n}
\rput(4.25,-2.805){\color{color5302}$b_N$}
\usefont{T1}{ptm}{m}{n}
\rput(2.45,2.575){\color{color5302}0}
\usefont{T1}{ptm}{m}{n}
\rput(3.03,3.175){\color{color5302}0}
\usefont{T1}{ptm}{m}{n}
\rput(2.47,1.355){\color{color5302}0}
\usefont{T1}{ptm}{m}{n}
\rput(3.05,1.955){\color{color5302}0}
\usefont{T1}{ptm}{m}{n}
\rput(2.47,0.175){\color{color5302}0}
\usefont{T1}{ptm}{m}{n}
\rput(3.05,0.775){\color{color5302}0}
\usefont{T1}{ptm}{m}{n}
\rput(2.47,-1.025){\color{color5302}0}
\usefont{T1}{ptm}{m}{n}
\rput(3.05,-0.425){\color{color5302}0}
\usefont{T1}{ptm}{m}{n}
\rput(2.45,3.775){\color{color5302}0}
\usefont{T1}{ptm}{m}{n}
\rput(3.07,-2.805){\color{color5302}0}
\usefont{T1}{ptm}{m}{n}
\rput(2.45,-2.225){\color{color5302}0}
\usefont{T1}{ptm}{m}{n}
\rput(3.03,-1.625){\color{color5302}0}
\usefont{T1}{ptm}{m}{n}
\rput(3.63,3.775){\color{blue}1}
\usefont{T1}{ptm}{m}{n}
\rput(3.63,2.575){\color{blue}1}
\usefont{T1}{ptm}{m}{n}
\rput(3.65,1.375){\color{blue}1}
\usefont{T1}{ptm}{m}{n}
\rput(3.63,-1.025){\color{blue}1}
\usefont{T1}{ptm}{m}{n}
\rput(3.63,0.195){\color{blue}1}
\usefont{T1}{ptm}{m}{n}
\rput(3.63,-2.205){\color{blue}1}
\usefont{T1}{ptm}{m}{n}
\rput(3.63,3.195){1}
\usefont{T1}{ptm}{m}{n}
\rput(3.63,1.995){1}
\usefont{T1}{ptm}{m}{n}
\rput(3.65,0.795){1}
\usefont{T1}{ptm}{m}{n}
\rput(3.63,-1.605){1}
\usefont{T1}{ptm}{m}{n}
\rput(3.63,-0.385){1}
\usefont{T1}{ptm}{m}{n}
\rput(3.63,-2.785){1}
\usefont{T1}{ptm}{m}{n}
\rput(1.83,-2.825){\color{blue}1}
\usefont{T1}{ptm}{m}{n}
\rput(1.83,3.155){\color{blue}1}
\usefont{T1}{ptm}{m}{n}
\rput(1.85,1.955){\color{blue}1}
\usefont{T1}{ptm}{m}{n}
\rput(1.83,-0.445){\color{blue}1}
\usefont{T1}{ptm}{m}{n}
\rput(1.83,0.775){\color{blue}1}
\usefont{T1}{ptm}{m}{n}
\rput(1.83,-1.625){\color{blue}1}
\usefont{T1}{ptm}{m}{n}
\rput(1.83,3.775){1}
\usefont{T1}{ptm}{m}{n}
\rput(1.83,2.575){1}
\usefont{T1}{ptm}{m}{n}
\rput(1.85,1.375){1}
\usefont{T1}{ptm}{m}{n}
\rput(1.83,-1.025){1}
\usefont{T1}{ptm}{m}{n}
\rput(1.83,0.195){1}
\usefont{T1}{ptm}{m}{n}
\rput(1.83,-2.205){1}
\usefont{T1}{ptm}{m}{n}
\rput(1.2,-2.205){\color{color5344}$a_1$}
\usefont{T1}{ptm}{m}{n}
\rput(1.14,-1.065){\color{blue}$a_2$}
\usefont{T1}{ptm}{m}{n}
\rput(1.18,0.175){\color{blue}$a_3$}
\usefont{T1}{ptm}{m}{n}
\rput(1.18,1.335){\color{color5344}$a_4$}
\usefont{T1}{ptm}{m}{n}
\rput(1.18,2.595){\color{color5344}$a_5$}
\usefont{T1}{ptm}{m}{n}
\rput(1.16,3.775){\color{blue}$a_6$}
\usefont{T1}{ptm}{m}{n}
\rput(1.19,-1.585){$b_1$}
\usefont{T1}{ptm}{m}{n}
\rput(1.17,-0.425){$b_2$}
\usefont{T1}{ptm}{m}{n}
\rput(1.15,0.775){$b_3$}
\usefont{T1}{ptm}{m}{n}
\rput(1.17,1.975){$b_4$}
\usefont{T1}{ptm}{m}{n}
\rput(1.13,3.155){$b_5$}
\usefont{T1}{ptm}{m}{n}
\rput(1.19,-2.785){$b_N$}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.14,-3.63)(5.16,-3.63)
\usefont{T1}{ptm}{m}{it}
\rput(5.48,-3.625){j}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.12,-3.63)(0.12,0.23)
\usefont{T1}{ptm}{m}{it}
\rput(0.09,0.495){k}
\usefont{T1}{ptm}{m}{n}
\rput(3.67,-3.825){0}
\usefont{T1}{ptm}{m}{n}
\rput(4.27,-3.805){1}
\usefont{T1}{ptm}{m}{n}
\rput(3.01,-3.805){-1}
\usefont{T1}{ptm}{m}{n}
\rput(2.41,-3.805){-2}
\usefont{T1}{ptm}{m}{n}
\rput(1.78,-3.785){-3}
\usefont{T1}{ptm}{m}{n}
\rput(1.09,-3.785){-4}
\psdots[dotsize=0.24,linecolor=blue](4.88,-2.21)
\psdots[dotsize=0.24,linecolor=blue](4.88,-1.05)
\psdots[dotsize=0.24,linecolor=blue](4.88,0.19)
\psdots[dotsize=0.24,linecolor=blue](4.84,1.39)
\psdots[dotsize=0.24,linecolor=blue](4.86,2.59)
\psdots[dotsize=0.24,linecolor=blue](4.88,3.79)
\psdots[dotsize=0.24,linecolor=blue](5.48,-2.83)
\psdots[dotsize=0.24,linecolor=blue](5.48,-1.67)
\psdots[dotsize=0.24,linecolor=blue](5.48,-0.43)
\psdots[dotsize=0.24,linecolor=blue](5.44,0.77)
\psdots[dotsize=0.24,linecolor=blue](5.46,1.97)
\psdots[dotsize=0.24,linecolor=blue](5.48,3.17)
\psdots[dotsize=0.24,linecolor=blue](6.1,-2.21)
\psdots[dotsize=0.24,linecolor=blue](6.1,-1.05)
\psdots[dotsize=0.24,linecolor=blue](6.1,0.19)
\psdots[dotsize=0.24,linecolor=blue](6.06,1.39)
\psdots[dotsize=0.24,linecolor=blue](6.08,2.59)
\psdots[dotsize=0.24,linecolor=blue](6.1,3.79)
\psdots[dotsize=0.24](4.88,-2.79)
\psdots[dotsize=0.24](4.88,-1.63)
\psdots[dotsize=0.24](4.88,-0.39)
\psdots[dotsize=0.24](4.84,0.81)
\psdots[dotsize=0.24](4.86,2.01)
\psdots[dotsize=0.24](4.88,3.21)
\psdots[dotsize=0.24](5.48,-2.21)
\psdots[dotsize=0.24](5.48,-1.05)
\psdots[dotsize=0.24](5.48,0.19)
\psdots[dotsize=0.24](5.44,1.39)
\psdots[dotsize=0.24](5.46,2.59)
\psdots[dotsize=0.24](5.48,3.79)
\psdots[dotsize=0.24](6.08,-2.81)
\psdots[dotsize=0.24](6.08,-1.65)
\psdots[dotsize=0.24](6.08,-0.41)
\psdots[dotsize=0.24](6.04,0.79)
\psdots[dotsize=0.24](6.06,1.99)
\psdots[dotsize=0.24](6.08,3.19)
\psdots[dotsize=0.24,linecolor=blue](6.68,-2.83)
\psdots[dotsize=0.24,linecolor=blue](6.68,-1.67)
\psdots[dotsize=0.24,linecolor=blue](6.68,-0.43)
\psdots[dotsize=0.24,linecolor=blue](6.64,0.77)
\psdots[dotsize=0.24,linecolor=blue](6.66,1.97)
\psdots[dotsize=0.24,linecolor=blue](6.68,3.17)
\psdots[dotsize=0.24,linecolor=blue](7.3,-2.21)
\psdots[dotsize=0.24,linecolor=blue](7.3,-1.05)
\psdots[dotsize=0.24,linecolor=blue](7.3,0.19)
\psdots[dotsize=0.24,linecolor=blue](7.26,1.39)
\psdots[dotsize=0.24,linecolor=blue](7.28,2.59)
\psdots[dotsize=0.24,linecolor=blue](7.3,3.79)
\psdots[dotsize=0.24](6.68,-2.21)
\psdots[dotsize=0.24](6.68,-1.05)
\psdots[dotsize=0.24](6.68,0.19)
\psdots[dotsize=0.24](6.64,1.39)
\psdots[dotsize=0.24](6.66,2.59)
\psdots[dotsize=0.24](6.68,3.79)
\psdots[dotsize=0.24](7.28,-2.81)
\psdots[dotsize=0.24](7.28,-1.65)
\psdots[dotsize=0.24](7.28,-0.41)
\psdots[dotsize=0.24](7.24,0.79)
\psdots[dotsize=0.24](7.26,1.99)
\psdots[dotsize=0.24](7.28,3.19)
\usefont{T1}{ptm}{m}{n}
%\rput(8.68,3.775){\color{blue}$T^{(1)}_{j,k}$}
\usefont{T1}{ptm}{m}{n}
%\rput(8.62,0.795){$T^{(2)}_{j,k}$}
\end{pspicture} 
}


==> PeriodicityA2.tex <==
% Generated with LaTeXDraw 2.0.8
% Wed Nov 13 14:11:02 CST 2013
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1.2} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-3.19)(5.43,3.2)
\definecolor{color5807}{rgb}{0.0,0.0,0.8}
\definecolor{color6135}{rgb}{0.8,0.0,0.0}
\definecolor{color7346}{rgb}{0.0,0.0,0.6}
\psdots[dotsize=0.12](2.74,1.49)
\psdots[dotsize=0.12](2.94,1.29)
\psdots[dotsize=0.12](3.14,1.09)
\psdots[dotsize=0.12](3.34,0.89)
\psdots[dotsize=0.12](3.54,0.69)
\psdots[dotsize=0.12](2.74,1.09)
\psdots[dotsize=0.12](2.94,0.89)
\psdots[dotsize=0.12](3.14,0.69)
\psdots[dotsize=0.12](3.34,0.49)
\psdots[dotsize=0.12](3.54,0.29)
\psdots[dotsize=0.12](2.74,0.69)
\psdots[dotsize=0.12](2.94,0.49)
\psdots[dotsize=0.12](3.14,0.29)
\psdots[dotsize=0.12](3.34,0.09)
\psdots[dotsize=0.12](3.54,-0.11)
\psdots[dotsize=0.12](2.74,0.29)
\psdots[dotsize=0.12](2.94,0.09)
\psdots[dotsize=0.12](3.14,-0.11)
\psdots[dotsize=0.12](3.34,-0.31)
\psdots[dotsize=0.12](3.54,-0.51)
\psdots[dotsize=0.12](2.74,-0.11)
\psdots[dotsize=0.12](2.94,-0.31)
\psdots[dotsize=0.12](3.14,-0.51)
\psdots[dotsize=0.12](3.34,-0.71)
\psdots[dotsize=0.12](3.54,-0.91)
\psdots[dotsize=0.12](2.74,-0.51)
\psdots[dotsize=0.12](2.94,-0.71)
\psdots[dotsize=0.12](3.14,-0.91)
\psdots[dotsize=0.12](3.34,-1.11)
\psdots[dotsize=0.12](3.54,-1.31)
\psdots[dotsize=0.12](2.74,2.69)
\psdots[dotsize=0.12](2.94,2.49)
\psdots[dotsize=0.12](3.14,2.29)
\psdots[dotsize=0.12](3.34,2.09)
\psdots[dotsize=0.12](3.54,1.89)
\psdots[dotsize=0.12](2.74,2.29)
\psdots[dotsize=0.12](2.94,2.09)
\psdots[dotsize=0.12](3.14,1.89)
\psdots[dotsize=0.12](3.34,1.69)
\psdots[dotsize=0.12](3.54,1.49)
\psdots[dotsize=0.12](2.74,1.89)
\psdots[dotsize=0.12](2.94,1.69)
\psdots[dotsize=0.12](3.14,1.49)
\psdots[dotsize=0.12](3.34,1.29)
\psdots[dotsize=0.12](3.54,1.09)
\psdots[dotsize=0.12](2.74,-0.91)
\psdots[dotsize=0.12](2.94,-1.11)
\psdots[dotsize=0.12](3.14,-1.31)
\psdots[dotsize=0.12](3.34,-1.51)
\psdots[dotsize=0.12](3.54,-1.71)
\psdots[dotsize=0.12](2.74,-1.31)
\psdots[dotsize=0.12](2.94,-1.51)
\psdots[dotsize=0.12](3.14,-1.71)
\psdots[dotsize=0.12](3.34,-1.91)
\psdots[dotsize=0.12](3.54,-2.11)
\psdots[dotsize=0.12](2.74,-1.71)
\psdots[dotsize=0.12](2.94,-1.91)
\psdots[dotsize=0.12](3.14,-2.11)
\psdots[dotsize=0.12](3.34,-2.31)
\psdots[dotsize=0.12](3.54,-2.51)
\psdots[dotsize=0.12](3.14,2.69)
\psdots[dotsize=0.12](3.34,2.49)
\psdots[dotsize=0.12](3.54,2.69)
\psdots[dotsize=0.12](3.54,2.29)
\psdots[dotsize=0.12](2.74,-2.11)
\psdots[dotsize=0.12](2.74,-2.51)
\psdots[dotsize=0.12](2.94,-2.31)
\psdots[dotsize=0.12](3.14,-2.51)
\psline[linewidth=0.02cm,linecolor=color5807,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(2.74,-2.91)(3.54,-2.91)
\usefont{T1}{ptm}{m}{n}
\rput(3.14,-3.005){\color{color5807}$\ell=5$}
\usefont{T1}{ptm}{m}{n}
\rput(3.74,2.49){\footnotesize \color{color5807}1}
\usefont{T1}{ptm}{m}{n}
\rput(3.74,2.09){\footnotesize \color{color5807}1}
\usefont{T1}{ptm}{m}{n}
\rput(3.74,1.69){\footnotesize \color{color5807}1}
\usefont{T1}{ptm}{m}{n}
\rput(3.72,1.29){\footnotesize \color{color5807}1}
\usefont{T1}{ptm}{m}{n}
\rput(3.72,0.89){\footnotesize \color{color5807}1}
\usefont{T1}{ptm}{m}{n}
\rput(3.72,0.49){\footnotesize \color{color5807}1}
\usefont{T1}{ptm}{m}{n}
\rput(3.72,0.09){\footnotesize \color{color5807}1}
\usefont{T1}{ptm}{m}{n}
\rput(3.72,-0.31){\footnotesize \color{color5807}1}
\usefont{T1}{ptm}{m}{n}
\rput(3.7,-0.71){\footnotesize \color{color5807}1}
\usefont{T1}{ptm}{m}{n}
\rput(3.7,-1.11){\footnotesize \color{color5807}1}
\usefont{T1}{ptm}{m}{n}
\rput(3.72,-1.53){\footnotesize \color{color5807}1}
\usefont{T1}{ptm}{m}{n}
\rput(3.72,-1.93){\footnotesize \color{color5807}1}
\usefont{T1}{ptm}{m}{n}
\rput(3.72,-2.33){\footnotesize \color{color5807}1}
\usefont{T1}{ptm}{m}{n}
\rput(2.52,2.49){\footnotesize \color{color5807}1}
\usefont{T1}{ptm}{m}{n}
\rput(2.52,2.09){\footnotesize \color{color5807}1}
\usefont{T1}{ptm}{m}{n}
\rput(2.52,1.69){\footnotesize \color{color5807}1}
\usefont{T1}{ptm}{m}{n}
\rput(2.5,1.29){\footnotesize \color{color5807}1}
\usefont{T1}{ptm}{m}{n}
\rput(2.5,0.89){\footnotesize \color{color5807}1}
\usefont{T1}{ptm}{m}{n}
\rput(2.5,0.49){\footnotesize \color{color5807}1}
\usefont{T1}{ptm}{m}{n}
\rput(2.5,0.09){\footnotesize \color{color5807}1}
\usefont{T1}{ptm}{m}{n}
\rput(2.5,-0.31){\footnotesize \color{color5807}1}
\usefont{T1}{ptm}{m}{n}
\rput(2.48,-0.71){\footnotesize \color{color5807}1}
\usefont{T1}{ptm}{m}{n}
\rput(2.48,-1.11){\footnotesize \color{color5807}1}
\usefont{T1}{ptm}{m}{n}
\rput(2.5,-1.53){\footnotesize \color{color5807}1}
\usefont{T1}{ptm}{m}{n}
\rput(2.5,-1.93){\footnotesize \color{color5807}1}
\usefont{T1}{ptm}{m}{n}
\rput(2.5,-2.33){\footnotesize \color{color5807}1}
\usefont{T1}{ptm}{m}{n}
\rput(3.94,2.71){\footnotesize \color{color6135}0}
\usefont{T1}{ptm}{m}{n}
\rput(3.94,2.29){\footnotesize \color{color6135}0}
\usefont{T1}{ptm}{m}{n}
\rput(3.94,1.89){\footnotesize \color{color6135}0}
\usefont{T1}{ptm}{m}{n}
\rput(3.94,1.47){\footnotesize \color{color6135}0}
\usefont{T1}{ptm}{m}{n}
\rput(3.94,1.09){\footnotesize \color{color6135}0}
\usefont{T1}{ptm}{m}{n}
\rput(3.94,0.67){\footnotesize \color{color6135}0}
\usefont{T1}{ptm}{m}{n}
\rput(3.94,0.27){\footnotesize \color{color6135}0}
\usefont{T1}{ptm}{m}{n}
\rput(3.94,-0.15){\footnotesize \color{color6135}0}
\usefont{T1}{ptm}{m}{n}
\rput(3.94,-0.51){\footnotesize \color{color6135}0}
\usefont{T1}{ptm}{m}{n}
\rput(3.94,-0.93){\footnotesize \color{color6135}0}
\usefont{T1}{ptm}{m}{n}
\rput(3.94,-1.33){\footnotesize \color{color6135}0}
\usefont{T1}{ptm}{m}{n}
\rput(3.94,-1.75){\footnotesize \color{color6135}0}
\usefont{T1}{ptm}{m}{n}
\rput(3.94,-2.11){\footnotesize \color{color6135}0}
\usefont{T1}{ptm}{m}{n}
\rput(3.94,-2.49){\footnotesize \color{color6135}0}
\usefont{T1}{ptm}{m}{n}
\rput(4.14,2.47){\footnotesize \color{color6135}0}
\usefont{T1}{ptm}{m}{n}
\rput(4.14,2.07){\footnotesize \color{color6135}0}
\usefont{T1}{ptm}{m}{n}
\rput(4.14,1.65){\footnotesize \color{color6135}0}
\usefont{T1}{ptm}{m}{n}
\rput(4.14,1.27){\footnotesize \color{color6135}0}
\usefont{T1}{ptm}{m}{n}
\rput(4.14,0.85){\footnotesize \color{color6135}0}
\usefont{T1}{ptm}{m}{n}
\rput(4.14,0.45){\footnotesize \color{color6135}0}
\usefont{T1}{ptm}{m}{n}
\rput(4.14,0.03){\footnotesize \color{color6135}0}
\usefont{T1}{ptm}{m}{n}
\rput(4.14,-0.33){\footnotesize \color{color6135}0}
\usefont{T1}{ptm}{m}{n}
\rput(4.14,-0.75){\footnotesize \color{color6135}0}
\usefont{T1}{ptm}{m}{n}
\rput(4.14,-1.15){\footnotesize \color{color6135}0}
\usefont{T1}{ptm}{m}{n}
\rput(4.14,-1.57){\footnotesize \color{color6135}0}
\usefont{T1}{ptm}{m}{n}
\rput(4.14,-1.93){\footnotesize \color{color6135}0}
\usefont{T1}{ptm}{m}{n}
\rput(4.14,-2.31){\footnotesize \color{color6135}0}
\usefont{T1}{ptm}{m}{n}
\rput(2.34,2.71){\footnotesize \color{color6135}0}
\usefont{T1}{ptm}{m}{n}
\rput(2.34,2.29){\footnotesize \color{color6135}0}
\usefont{T1}{ptm}{m}{n}
\rput(2.34,1.89){\footnotesize \color{color6135}0}
\usefont{T1}{ptm}{m}{n}
\rput(2.34,1.47){\footnotesize \color{color6135}0}
\usefont{T1}{ptm}{m}{n}
\rput(2.34,1.09){\footnotesize \color{color6135}0}
\usefont{T1}{ptm}{m}{n}
\rput(2.34,0.67){\footnotesize \color{color6135}0}
\usefont{T1}{ptm}{m}{n}
\rput(2.34,0.27){\footnotesize \color{color6135}0}
\usefont{T1}{ptm}{m}{n}
\rput(2.34,-0.15){\footnotesize \color{color6135}0}
\usefont{T1}{ptm}{m}{n}
\rput(2.34,-0.51){\footnotesize \color{color6135}0}
\usefont{T1}{ptm}{m}{n}
\rput(2.34,-0.93){\footnotesize \color{color6135}0}
\usefont{T1}{ptm}{m}{n}
\rput(2.34,-1.33){\footnotesize \color{color6135}0}
\usefont{T1}{ptm}{m}{n}
\rput(2.34,-1.75){\footnotesize \color{color6135}0}
\usefont{T1}{ptm}{m}{n}
\rput(2.34,-2.11){\footnotesize \color{color6135}0}
\usefont{T1}{ptm}{m}{n}
\rput(2.34,-2.49){\footnotesize \color{color6135}0}
\usefont{T1}{ptm}{m}{n}
\rput(2.14,2.47){\footnotesize \color{color6135}0}
\usefont{T1}{ptm}{m}{n}
\rput(2.14,2.07){\footnotesize \color{color6135}0}
\usefont{T1}{ptm}{m}{n}
\rput(2.14,1.65){\footnotesize \color{color6135}0}
\usefont{T1}{ptm}{m}{n}
\rput(2.14,1.27){\footnotesize \color{color6135}0}
\usefont{T1}{ptm}{m}{n}
\rput(2.14,0.85){\footnotesize \color{color6135}0}
\usefont{T1}{ptm}{m}{n}
\rput(2.14,0.45){\footnotesize \color{color6135}0}
\usefont{T1}{ptm}{m}{n}
\rput(2.14,0.03){\footnotesize \color{color6135}0}
\usefont{T1}{ptm}{m}{n}
\rput(2.14,-0.33){\footnotesize \color{color6135}0}
\usefont{T1}{ptm}{m}{n}
\rput(2.14,-0.75){\footnotesize \color{color6135}0}
\usefont{T1}{ptm}{m}{n}
\rput(2.14,-1.15){\footnotesize \color{color6135}0}
\usefont{T1}{ptm}{m}{n}
\rput(2.14,-1.57){\footnotesize \color{color6135}0}
\usefont{T1}{ptm}{m}{n}
\rput(2.14,-1.93){\footnotesize \color{color6135}0}
\usefont{T1}{ptm}{m}{n}
\rput(2.14,-2.31){\footnotesize \color{color6135}0}
\usefont{T1}{ptm}{m}{n}
\rput(1.94,2.33){\footnotesize \color{color5807}1}
\usefont{T1}{ptm}{m}{n}
\rput(1.94,1.93){\footnotesize \color{color5807}1}
\usefont{T1}{ptm}{m}{n}
\rput(1.94,1.53){\footnotesize \color{color5807}1}
\usefont{T1}{ptm}{m}{n}
\rput(1.92,1.13){\footnotesize \color{color5807}1}
\usefont{T1}{ptm}{m}{n}
\rput(1.92,0.73){\footnotesize \color{color5807}1}
\usefont{T1}{ptm}{m}{n}
\rput(1.92,0.33){\footnotesize \color{color5807}1}
\usefont{T1}{ptm}{m}{n}
\rput(1.92,-0.07){\footnotesize \color{color5807}1}
\usefont{T1}{ptm}{m}{n}
\rput(1.92,-0.47){\footnotesize \color{color5807}1}
\usefont{T1}{ptm}{m}{n}
\rput(1.9,-0.87){\footnotesize \color{color5807}1}
\usefont{T1}{ptm}{m}{n}
\rput(1.9,-1.27){\footnotesize \color{color5807}1}
\usefont{T1}{ptm}{m}{n}
\rput(1.92,-1.69){\footnotesize \color{color5807}1}
\usefont{T1}{ptm}{m}{n}
\rput(1.92,-2.09){\footnotesize \color{color5807}1}
\usefont{T1}{ptm}{m}{n}
\rput(1.92,-2.49){\footnotesize \color{color5807}1}
\usefont{T1}{ptm}{m}{n}
\rput(4.3,2.31){\footnotesize \color{color5807}1}
\usefont{T1}{ptm}{m}{n}
\rput(4.3,1.91){\footnotesize \color{color5807}1}
\usefont{T1}{ptm}{m}{n}
\rput(4.3,1.51){\footnotesize \color{color5807}1}
\usefont{T1}{ptm}{m}{n}
\rput(4.28,1.11){\footnotesize \color{color5807}1}
\usefont{T1}{ptm}{m}{n}
\rput(4.28,0.71){\footnotesize \color{color5807}1}
\usefont{T1}{ptm}{m}{n}
\rput(4.28,0.31){\footnotesize \color{color5807}1}
\usefont{T1}{ptm}{m}{n}
\rput(4.28,-0.09){\footnotesize \color{color5807}1}
\usefont{T1}{ptm}{m}{n}
\rput(4.28,-0.49){\footnotesize \color{color5807}1}
\usefont{T1}{ptm}{m}{n}
\rput(4.26,-0.89){\footnotesize \color{color5807}1}
\usefont{T1}{ptm}{m}{n}
\rput(4.26,-1.29){\footnotesize \color{color5807}1}
\usefont{T1}{ptm}{m}{n}
\rput(4.28,-1.71){\footnotesize \color{color5807}1}
\usefont{T1}{ptm}{m}{n}
\rput(4.28,-2.11){\footnotesize \color{color5807}1}
\usefont{T1}{ptm}{m}{n}
\rput(4.28,-2.51){\footnotesize \color{color5807}1}
\usefont{T1}{ptm}{m}{n}
\rput(4.3,2.67){\footnotesize \color{color5807}1}
\usefont{T1}{ptm}{m}{n}
\rput(1.92,2.71){\footnotesize \color{color5807}1}
\psdots[dotsize=0.12](0.94,1.29)
\psdots[dotsize=0.12](1.14,1.09)
\psdots[dotsize=0.12](1.34,0.89)
\psdots[dotsize=0.12](1.54,0.69)
\psdots[dotsize=0.12](1.74,0.49)
\psdots[dotsize=0.12](0.94,0.89)
\psdots[dotsize=0.12](1.14,0.69)
\psdots[dotsize=0.12](1.34,0.49)
\psdots[dotsize=0.12](1.54,0.29)
\psdots[dotsize=0.12](1.74,0.09)
\psdots[dotsize=0.12](0.94,0.49)
\psdots[dotsize=0.12](1.14,0.29)
\psdots[dotsize=0.12](1.34,0.09)
\psdots[dotsize=0.12](1.54,-0.11)
\psdots[dotsize=0.12](1.74,-0.31)
\psdots[dotsize=0.12](0.94,0.09)
\psdots[dotsize=0.12](1.14,-0.11)
\psdots[dotsize=0.12](1.34,-0.31)
\psdots[dotsize=0.12](1.54,-0.51)
\psdots[dotsize=0.12](1.74,-0.71)
\psdots[dotsize=0.12](0.94,-0.31)
\psdots[dotsize=0.12](1.14,-0.51)
\psdots[dotsize=0.12](1.34,-0.71)
\psdots[dotsize=0.12](1.54,-0.91)
\psdots[dotsize=0.12](1.74,-1.11)
\psdots[dotsize=0.12](0.94,-0.71)
\psdots[dotsize=0.12](1.14,-0.91)
\psdots[dotsize=0.12](1.34,-1.11)
\psdots[dotsize=0.12](1.54,-1.31)
\psdots[dotsize=0.12](1.74,-1.51)
\psdots[dotsize=0.12](0.94,2.49)
\psdots[dotsize=0.12](1.14,2.29)
\psdots[dotsize=0.12](1.34,2.09)
\psdots[dotsize=0.12](1.54,1.89)
\psdots[dotsize=0.12](1.74,1.69)
\psdots[dotsize=0.12](0.94,2.09)
\psdots[dotsize=0.12](1.14,1.89)
\psdots[dotsize=0.12](1.34,1.69)
\psdots[dotsize=0.12](1.54,1.49)
\psdots[dotsize=0.12](1.74,1.29)
\psdots[dotsize=0.12](0.94,1.69)
\psdots[dotsize=0.12](1.14,1.49)
\psdots[dotsize=0.12](1.34,1.29)
\psdots[dotsize=0.12](1.54,1.09)
\psdots[dotsize=0.12](1.74,0.89)
\psdots[dotsize=0.12](0.94,-1.11)
\psdots[dotsize=0.12](1.14,-1.31)
\psdots[dotsize=0.12](1.34,-1.51)
\psdots[dotsize=0.12](1.54,-1.71)
\psdots[dotsize=0.12](1.74,-1.91)
\psdots[dotsize=0.12](0.94,-1.51)
\psdots[dotsize=0.12](1.14,-1.71)
\psdots[dotsize=0.12](1.34,-1.91)
\psdots[dotsize=0.12](1.54,-2.11)
\psdots[dotsize=0.12](1.74,-2.31)
\psdots[dotsize=0.12](0.94,-1.91)
\psdots[dotsize=0.12](1.14,-2.11)
\psdots[dotsize=0.12](1.34,-2.31)
\psdots[dotsize=0.12](1.54,-2.51)
\psdots[dotsize=0.12](1.34,2.49)
\psdots[dotsize=0.12](1.54,2.29)
\psdots[dotsize=0.12](1.74,2.49)
\psdots[dotsize=0.12](1.74,2.09)
\psdots[dotsize=0.12](0.94,-2.31)
\psdots[dotsize=0.12](1.14,-2.51)
\psdots[dotsize=0.12](1.56,2.73)
\psdots[dotsize=0.12](1.16,2.73)
\psdots[dotsize=0.12](4.56,1.29)
\psdots[dotsize=0.12](4.76,1.09)
\psdots[dotsize=0.12](4.96,0.89)
\psdots[dotsize=0.12](5.16,0.69)
\psdots[dotsize=0.12](5.36,0.49)
\psdots[dotsize=0.12](4.56,0.89)
\psdots[dotsize=0.12](4.76,0.69)
\psdots[dotsize=0.12](4.96,0.49)
\psdots[dotsize=0.12](5.16,0.29)
\psdots[dotsize=0.12](5.36,0.09)
\psdots[dotsize=0.12](4.56,0.49)
\psdots[dotsize=0.12](4.76,0.29)
\psdots[dotsize=0.12](4.96,0.09)
\psdots[dotsize=0.12](5.16,-0.11)
\psdots[dotsize=0.12](5.36,-0.31)
\psdots[dotsize=0.12](4.56,0.09)
\psdots[dotsize=0.12](4.76,-0.11)
\psdots[dotsize=0.12](4.96,-0.31)
\psdots[dotsize=0.12](5.16,-0.51)
\psdots[dotsize=0.12](5.36,-0.71)
\psdots[dotsize=0.12](4.56,-0.31)
\psdots[dotsize=0.12](4.76,-0.51)
\psdots[dotsize=0.12](4.96,-0.71)
\psdots[dotsize=0.12](5.16,-0.91)
\psdots[dotsize=0.12](5.36,-1.11)
\psdots[dotsize=0.12](4.56,-0.71)
\psdots[dotsize=0.12](4.76,-0.91)
\psdots[dotsize=0.12](4.96,-1.11)
\psdots[dotsize=0.12](5.16,-1.31)
\psdots[dotsize=0.12](5.36,-1.51)
\psdots[dotsize=0.12](4.56,2.49)
\psdots[dotsize=0.12](4.76,2.29)
\psdots[dotsize=0.12](4.96,2.09)
\psdots[dotsize=0.12](5.16,1.89)
\psdots[dotsize=0.12](5.36,1.69)
\psdots[dotsize=0.12](4.56,2.09)
\psdots[dotsize=0.12](4.76,1.89)
\psdots[dotsize=0.12](4.96,1.69)
\psdots[dotsize=0.12](5.16,1.49)
\psdots[dotsize=0.12](5.36,1.29)
\psdots[dotsize=0.12](4.56,1.69)
\psdots[dotsize=0.12](4.76,1.49)
\psdots[dotsize=0.12](4.96,1.29)
\psdots[dotsize=0.12](5.16,1.09)
\psdots[dotsize=0.12](5.36,0.89)
\psdots[dotsize=0.12](4.56,-1.11)
\psdots[dotsize=0.12](4.76,-1.31)
\psdots[dotsize=0.12](4.96,-1.51)
\psdots[dotsize=0.12](5.16,-1.71)
\psdots[dotsize=0.12](5.36,-1.91)
\psdots[dotsize=0.12](4.56,-1.51)
\psdots[dotsize=0.12](4.76,-1.71)
\psdots[dotsize=0.12](4.96,-1.91)
\psdots[dotsize=0.12](5.16,-2.11)
\psdots[dotsize=0.12](5.36,-2.31)
\psdots[dotsize=0.12](4.56,-1.91)
\psdots[dotsize=0.12](4.76,-2.11)
\psdots[dotsize=0.12](4.96,-2.31)
\psdots[dotsize=0.12](5.16,-2.51)
\psdots[dotsize=0.12](4.96,2.49)
\psdots[dotsize=0.12](5.16,2.29)
\psdots[dotsize=0.12](5.36,2.49)
\psdots[dotsize=0.12](5.36,2.09)
\psdots[dotsize=0.12](4.56,-2.31)
\psdots[dotsize=0.12](4.76,-2.51)
\psdots[dotsize=0.12](5.18,2.73)
\psdots[dotsize=0.12](4.78,2.73)
\psline[linewidth=0.02cm,linecolor=OliveGreen,linestyle=dashed,dash=0.16cm 0.16cm](4.06,-2.55)(4.02,2.85)
\psline[linewidth=0.02cm,linecolor=OliveGreen,linestyle=dashed,dash=0.16cm 0.16cm](2.24,2.85)(2.2,-2.63)
\psline[linewidth=0.02cm](3.34,-1.89)(4.04,-1.19)
\psline[linewidth=0.02cm,linecolor=color7346](4.04,-1.19)(2.22,0.55)
\psline[linewidth=0.02cm,linecolor=color7346](2.22,0.55)(3.34,1.69)
\psline[linewidth=0.02cm,linecolor=color7346](3.34,1.69)(4.02,1.01)
\psline[linewidth=0.02cm,linecolor=color7346](4.02,1.01)(2.22,-0.77)
\psline[linewidth=0.02cm,linecolor=color7346](2.22,-0.77)(3.3,-1.85)
\psline[linewidth=0.02cm,linecolor=color6135,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<->}(2.06,3.03)(2.46,3.03)
\usefont{T1}{ptm}{m}{it}
\rput(2.73,3.03){\footnotesize r=2}
\psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm 0.16cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.72,-2.69)(5.02,-2.73)
\psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm 0.16cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.72,-2.65)(0.72,1.11)
\psdots[dotsize=0.2,dotstyle=otimes](0.66,-2.77)
\usefont{T1}{ptm}{m}{it}
\rput(0.57,1.135){k}
\usefont{T1}{ptm}{m}{it}
\rput(5.14,-2.805){j}
\usefont{T1}{ptm}{m}{n}
\rput(0.62,-2.905){$n$}
\end{pspicture} 
}


==> Tsysquiver.tex <==
% Generated with LaTeXDraw 2.0.8
% Mon Jan 06 14:32:09 CET 2014
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{2} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.5729492)(4.8320704,1.5429492)
\definecolor{color14}{rgb}{0.8,0.0,0.2}
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.3820703,-0.3070508)(1.7820703,-0.3070508)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.9820703,-0.7070508)(1.3820703,-0.7070508)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.9820703,0.09294922)(1.3820703,0.09294922)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.7820703,0.09294922)(2.1820703,0.09294922)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.7820703,-0.7070508)(2.1820703,-0.7070508)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.1820703,-0.3070508)(2.5820704,-0.3070508)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.9820703,-0.3070508)(0.9820703,0.09294922)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.3820703,0.09294922)(1.3820703,-0.3070508)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.3820703,-0.3070508)(0.9820703,-0.3070508)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.9820703,-0.3070508)(0.9820703,-0.7070508)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.3820703,-0.7070508)(1.3820703,-0.3070508)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.7820703,-0.3070508)(1.7820703,0.09294922)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.7820703,0.09294922)(1.3820703,0.09294922)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.1820703,0.09294922)(2.1820703,-0.3070508)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.1820703,-0.3070508)(1.7820703,-0.3070508)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.5820704,-0.3070508)(2.5820704,0.09294922)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.5820704,0.09294922)(2.1820703,0.09294922)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.1820703,-0.7070508)(2.1820703,-0.3070508)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.7820703,-0.3070508)(1.7820703,-0.7070508)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.7820703,-0.7070508)(1.3820703,-0.7070508)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.5820704,-0.3070508)(2.5820704,-0.7070508)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.5820704,-0.7070508)(2.1820703,-0.7070508)
\psdots[dotsize=0.1](0.9820703,0.09294922)
\psdots[dotsize=0.1](1.7820703,0.09294922)
\psdots[dotsize=0.1](2.5820704,0.09294922)
\psdots[dotsize=0.1](2.1820703,-0.3070508)
\psdots[dotsize=0.1](1.3820703,-0.3070508)
\psdots[dotsize=0.1](0.9820703,-0.7070508)
\psdots[dotsize=0.1](1.7820703,-0.7070508)
\psdots[dotsize=0.1](2.5820704,-0.7070508)
\psdots[dotsize=0.1,linecolor=color14](0.9820703,-0.3070508)
\psdots[dotsize=0.1,linecolor=color14](1.3820703,0.09294922)
\psdots[dotsize=0.1,linecolor=color14](1.3820703,-0.7070508)
\psdots[dotsize=0.1,linecolor=color14](1.7820703,-0.3070508)
\psdots[dotsize=0.1,linecolor=color14](2.1820703,0.09294922)
\psdots[dotsize=0.1,linecolor=color14](2.5820704,-0.3070508)
\psdots[dotsize=0.1,linecolor=color14](2.1820703,-0.7070508)
\psdots[dotsize=0.1](2.5820704,0.09294922)
\psdots[dotsize=0.1](2.5820704,-0.7070508)
\psdots[dotsize=0.1,linecolor=color14](2.5820704,-0.3070508)
\psdots[dotsize=0.1](0.9820703,-0.7070508)
\psdots[dotsize=0.1](1.7820703,-0.7070508)
\psdots[dotsize=0.1](2.5820704,-0.7070508)
\psdots[dotsize=0.1,linecolor=color14](1.3820703,-0.7070508)
\psdots[dotsize=0.1,linecolor=color14](2.1820703,-0.7070508)
\psdots[dotsize=0.1](2.5820704,-0.7070508)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.9820702,-0.3070508)(3.3820703,-0.3070508)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.5820704,-0.7070508)(2.9820702,-0.7070508)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.5820704,0.09294922)(2.9820702,0.09294922)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(3.3820703,0.09294922)(3.7820704,0.09294922)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(3.3820703,-0.7070508)(3.7820704,-0.7070508)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(3.7820704,-0.3070508)(4.1820703,-0.3070508)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.5820704,-0.3070508)(2.5820704,0.09294922)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.9820702,0.09294922)(2.9820702,-0.3070508)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.9820702,-0.3070508)(2.5820704,-0.3070508)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.5820704,-0.3070508)(2.5820704,-0.7070508)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.9820702,-0.7070508)(2.9820702,-0.3070508)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(3.3820703,-0.3070508)(3.3820703,0.09294922)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(3.3820703,0.09294922)(2.9820702,0.09294922)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(3.7820704,0.09294922)(3.7820704,-0.3070508)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(3.7820704,-0.3070508)(3.3820703,-0.3070508)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(4.1820703,-0.3070508)(4.1820703,0.09294922)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(4.1820703,0.09294922)(3.7820704,0.09294922)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(3.7820704,-0.7070508)(3.7820704,-0.3070508)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(3.3820703,-0.3070508)(3.3820703,-0.7070508)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(3.3820703,-0.7070508)(2.9820702,-0.7070508)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(4.1820703,-0.3070508)(4.1820703,-0.7070508)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(4.1820703,-0.7070508)(3.7820704,-0.7070508)
\psdots[dotsize=0.1](2.5820704,0.09294922)
\psdots[dotsize=0.1](3.3820703,0.09294922)
\psdots[dotsize=0.1](4.1820703,0.09294922)
\psdots[dotsize=0.1](3.7820704,-0.3070508)
\psdots[dotsize=0.1](2.9820702,-0.3070508)
\psdots[dotsize=0.1](2.5820704,-0.7070508)
\psdots[dotsize=0.1](3.3820703,-0.7070508)
\psdots[dotsize=0.1](4.1820703,-0.7070508)
\psdots[dotsize=0.1,linecolor=color14](2.5820704,-0.3070508)
\psdots[dotsize=0.1,linecolor=color14](2.9820702,0.09294922)
\psdots[dotsize=0.1,linecolor=color14](2.9820702,-0.7070508)
\psdots[dotsize=0.1,linecolor=color14](3.3820703,-0.3070508)
\psdots[dotsize=0.1,linecolor=color14](3.7820704,0.09294922)
\psdots[dotsize=0.1,linecolor=color14](4.1820703,-0.3070508)
\psdots[dotsize=0.1,linecolor=color14](3.7820704,-0.7070508)
\psdots[dotsize=0.1](4.1820703,0.09294922)
\psdots[dotsize=0.1](4.1820703,-0.7070508)
\psdots[dotsize=0.1,linecolor=color14](4.1820703,-0.3070508)
\psdots[dotsize=0.1](2.5820704,-0.7070508)
\psdots[dotsize=0.1](3.3820703,-0.7070508)
\psdots[dotsize=0.1](4.1820703,-0.7070508)
\psdots[dotsize=0.1,linecolor=color14](2.9820702,-0.7070508)
\psdots[dotsize=0.1,linecolor=color14](3.7820704,-0.7070508)
\psdots[dotsize=0.1](4.1820703,-0.7070508)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.3820703,0.49294922)(1.7820703,0.49294922)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.9820703,0.09294922)(1.3820703,0.09294922)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.9820703,0.8929492)(1.3820703,0.8929492)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.7820703,0.8929492)(2.1820703,0.8929492)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.7820703,0.09294922)(2.1820703,0.09294922)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.1820703,0.49294922)(2.5820704,0.49294922)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.9820703,0.49294922)(0.9820703,0.8929492)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.3820703,0.8929492)(1.3820703,0.49294922)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.3820703,0.49294922)(0.9820703,0.49294922)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.9820703,0.49294922)(0.9820703,0.09294922)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.3820703,0.09294922)(1.3820703,0.49294922)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.7820703,0.49294922)(1.7820703,0.8929492)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.7820703,0.8929492)(1.3820703,0.8929492)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.1820703,0.8929492)(2.1820703,0.49294922)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.1820703,0.49294922)(1.7820703,0.49294922)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.5820704,0.49294922)(2.5820704,0.8929492)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.5820704,0.8929492)(2.1820703,0.8929492)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.1820703,0.09294922)(2.1820703,0.49294922)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.7820703,0.49294922)(1.7820703,0.09294922)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(1.7820703,0.09294922)(1.3820703,0.09294922)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.5820704,0.49294922)(2.5820704,0.09294922)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.5820704,0.09294922)(2.1820703,0.09294922)
\psdots[dotsize=0.1](0.9820703,0.8929492)
\psdots[dotsize=0.1](1.7820703,0.8929492)
\psdots[dotsize=0.1](2.5820704,0.8929492)
\psdots[dotsize=0.1](2.1820703,0.49294922)
\psdots[dotsize=0.1](1.3820703,0.49294922)
\psdots[dotsize=0.1](0.9820703,0.09294922)
\psdots[dotsize=0.1](1.7820703,0.09294922)
\psdots[dotsize=0.1](2.5820704,0.09294922)
\psdots[dotsize=0.1,linecolor=color14](0.9820703,0.49294922)
\psdots[dotsize=0.1,linecolor=color14](1.3820703,0.8929492)
\psdots[dotsize=0.1,linecolor=color14](1.3820703,0.09294922)
\psdots[dotsize=0.1,linecolor=color14](1.7820703,0.49294922)
\psdots[dotsize=0.1,linecolor=color14](2.1820703,0.8929492)
\psdots[dotsize=0.1,linecolor=color14](2.5820704,0.49294922)
\psdots[dotsize=0.1,linecolor=color14](2.1820703,0.09294922)
\psdots[dotsize=0.1](2.5820704,0.8929492)
\psdots[dotsize=0.1](2.5820704,0.09294922)
\psdots[dotsize=0.1,linecolor=color14](2.5820704,0.49294922)
\psdots[dotsize=0.1](0.9820703,0.09294922)
\psdots[dotsize=0.1](1.7820703,0.09294922)
\psdots[dotsize=0.1](2.5820704,0.09294922)
\psdots[dotsize=0.1,linecolor=color14](1.3820703,0.09294922)
\psdots[dotsize=0.1,linecolor=color14](2.1820703,0.09294922)
\psdots[dotsize=0.1](2.5820704,0.09294922)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.9820702,0.49294922)(3.3820703,0.49294922)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.5820704,0.09294922)(2.9820702,0.09294922)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.5820704,0.8929492)(2.9820702,0.8929492)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(3.3820703,0.8929492)(3.7820704,0.8929492)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(3.3820703,0.09294922)(3.7820704,0.09294922)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(3.7820704,0.49294922)(4.1820703,0.49294922)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.5820704,0.49294922)(2.5820704,0.8929492)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.9820702,0.8929492)(2.9820702,0.49294922)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.9820702,0.49294922)(2.5820704,0.49294922)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.5820704,0.49294922)(2.5820704,0.09294922)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(2.9820702,0.09294922)(2.9820702,0.49294922)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(3.3820703,0.49294922)(3.3820703,0.8929492)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(3.3820703,0.8929492)(2.9820702,0.8929492)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(3.7820704,0.8929492)(3.7820704,0.49294922)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(3.7820704,0.49294922)(3.3820703,0.49294922)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(4.1820703,0.49294922)(4.1820703,0.8929492)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(4.1820703,0.8929492)(3.7820704,0.8929492)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(3.7820704,0.09294922)(3.7820704,0.49294922)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(3.3820703,0.49294922)(3.3820703,0.09294922)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(3.3820703,0.09294922)(2.9820702,0.09294922)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(4.1820703,0.49294922)(4.1820703,0.09294922)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(4.1820703,0.09294922)(3.7820704,0.09294922)
\psdots[dotsize=0.1](2.5820704,0.8929492)
\psdots[dotsize=0.1](3.3820703,0.8929492)
\psdots[dotsize=0.1](4.1820703,0.8929492)
\psdots[dotsize=0.1](3.7820704,0.49294922)
\psdots[dotsize=0.1](2.9820702,0.49294922)
\psdots[dotsize=0.1](2.5820704,0.09294922)
\psdots[dotsize=0.1](3.3820703,0.09294922)
\psdots[dotsize=0.1](4.1820703,0.09294922)
\psdots[dotsize=0.1,linecolor=color14](2.5820704,0.49294922)
\psdots[dotsize=0.1,linecolor=color14](2.9820702,0.8929492)
\psdots[dotsize=0.1,linecolor=color14](2.9820702,0.09294922)
\psdots[dotsize=0.1,linecolor=color14](3.3820703,0.49294922)
\psdots[dotsize=0.1,linecolor=color14](3.7820704,0.8929492)
\psdots[dotsize=0.1,linecolor=color14](4.1820703,0.49294922)
\psdots[dotsize=0.1,linecolor=color14](3.7820704,0.09294922)
\psdots[dotsize=0.1](4.1820703,0.8929492)
\psdots[dotsize=0.1](4.1820703,0.09294922)
\psdots[dotsize=0.1,linecolor=color14](4.1820703,0.49294922)
\psdots[dotsize=0.1](2.5820704,0.09294922)
\psdots[dotsize=0.1](3.3820703,0.09294922)
\psdots[dotsize=0.1](4.1820703,0.09294922)
\psdots[dotsize=0.1,linecolor=color14](2.9820702,0.09294922)
\psdots[dotsize=0.1,linecolor=color14](3.7820704,0.09294922)
\psdots[dotsize=0.1](4.1820703,0.09294922)
\psdots[dotsize=0.08](0.5820703,0.09294922)
\psdots[dotsize=0.08](0.78207034,0.09294922)
\psdots[dotsize=0.08](0.3820703,0.09294922)
\psdots[dotsize=0.08](2.5820704,-0.9070508)
\psdots[dotsize=0.08](2.5820704,-1.1070508)
\psdots[dotsize=0.08](2.5820704,-1.3070508)
\psdots[dotsize=0.08](4.3820705,0.09294922)
\psdots[dotsize=0.08](4.5820704,0.09294922)
\psdots[dotsize=0.08](4.78207,0.09294922)
\psdots[dotsize=0.08](2.5820704,1.0929493)
\psdots[dotsize=0.08](2.5820704,1.0929493)
\psdots[dotsize=0.08](2.5820704,1.2929492)
\psdots[dotsize=0.08](2.5820704,1.4929492)
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.5820703,-1.3070508)(1.5820704,-1.3070508)
\usefont{T1}{ptm}{m}{n}
\rput(1.7935253,-1.3020508){$i$}
\psline[linewidth=0.02cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.5820703,-1.3070508)(0.5820703,-0.3070508)
\usefont{T1}{ptm}{m}{n}
\rput(0.3935254,-0.80205077){$j$}
\psdots[dotsize=0.16,dotstyle=otimes](0.48207033,-1.4070507)
\usefont{T1}{ptm}{m}{n}
\rput(0.22955567,-1.4020507){\small $k$}
\end{pspicture} 
}


==> diamond.tex <==
% Generated with LaTeXDraw 2.0.8
% Tue Jan 07 15:03:38 CET 2014
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-5.33)(10.359043,5.31)
\definecolor{color712}{rgb}{0.6,0.6,0.6}
\psdots[dotsize=0.12](5.1427736,4.45)
\psdots[dotsize=0.12](3.9427733,3.25)
\psdots[dotsize=0.12](6.3427734,3.25)
\psdots[dotsize=0.12](2.7427735,-2.75)
\psdots[dotsize=0.12](2.7427735,2.05)
\psdots[dotsize=0.12](5.1427736,2.05)
\psdots[dotsize=0.12](3.9427733,0.85)
\psdots[dotsize=0.12](7.5427732,2.05)
\psdots[dotsize=0.12](3.9427733,-3.95)
\psdots[dotsize=0.12](1.5427735,0.85)
\psdots[dotsize=0.12](6.3427734,0.85)
\psdots[dotsize=0.12](8.742773,0.85)
\psdots[dotsize=0.12](0.34277344,-0.35)
\psdots[dotsize=0.12](2.7427735,-0.35)
\psdots[dotsize=0.12](5.1427736,-0.35)
\psdots[dotsize=0.12](3.9427733,-1.55)
\psdots[dotsize=0.12](7.5427732,-0.35)
\psdots[dotsize=0.12](9.942774,-0.35)
\psdots[dotsize=0.12](1.5427735,-1.55)
\psdots[dotsize=0.12](6.3427734,-1.55)
\psdots[dotsize=0.12](8.742773,-1.55)
\psline[linewidth=0.04cm,linecolor=color712](3.9427733,3.25)(6.3427734,3.25)
\psline[linewidth=0.04cm,linecolor=color712](2.7427735,2.05)(7.5427732,2.05)
\psline[linewidth=0.04cm,linecolor=color712](1.5427735,0.85)(8.742773,0.85)
\psline[linewidth=0.04cm,linecolor=color712](0.34277344,-0.35)(9.942774,-0.35)
\psline[linewidth=0.04cm,linecolor=color712](1.5427735,-1.55)(8.742773,-1.55)
\psline[linewidth=0.04cm,linecolor=color712](5.1427736,4.45)(0.34277344,-0.35)
\psline[linewidth=0.04cm,linecolor=color712](7.5427732,2.05)(2.7427735,-2.75)
\psline[linewidth=0.04cm,linecolor=color712](8.742773,0.85)(3.9427733,-3.95)
\psline[linewidth=0.04cm,linecolor=color712](9.942774,-0.35)(5.1427736,-5.15)
\psline[linewidth=0.04cm,linecolor=color712](3.9427733,3.25)(8.742773,-1.55)
\psline[linewidth=0.04cm,linecolor=color712](5.1427736,4.45)(8.742773,0.85)
\psline[linewidth=0.04cm,linecolor=color712](2.7427735,2.05)(7.5427732,-2.75)
\psline[linewidth=0.04cm,linecolor=color712](1.5427735,0.85)(6.3427734,-3.95)
\psline[linewidth=0.04cm,linecolor=color712](0.34277344,-0.35)(5.1427736,-5.15)
\psline[linewidth=0.04cm,linecolor=color712](8.742773,0.85)(9.942774,-0.35)
\psdots[dotsize=0.4,fillstyle=solid,dotstyle=o](1.5427735,-0.95)
\psdots[dotsize=0.4,fillstyle=solid,dotstyle=o](2.7427735,-0.95)
\psdots[dotsize=0.4,fillstyle=solid,dotstyle=o](3.9427733,-0.95)
\psdots[dotsize=0.4,fillstyle=solid,dotstyle=o](5.1427736,-0.95)
\psdots[dotsize=0.4,fillstyle=solid,dotstyle=o](6.3427734,-0.95)
\psdots[dotsize=0.4,fillstyle=solid,dotstyle=o](7.5427732,-0.95)
\psdots[dotsize=0.4](8.742773,-0.95)
\psdots[dotsize=0.4,fillstyle=solid,dotstyle=o](8.742773,0.25)
\psdots[dotsize=0.4,fillstyle=solid,dotstyle=o](7.5427732,0.25)
\psdots[dotsize=0.4,fillstyle=solid,dotstyle=o](6.3427734,0.25)
\psdots[dotsize=0.4,dotstyle=otimes](5.1427736,0.25)
\psdots[dotsize=0.4,fillstyle=solid,dotstyle=o](3.9427733,0.25)
\psdots[dotsize=0.4,fillstyle=solid,dotstyle=o](2.7427735,0.25)
\psdots[dotsize=0.4,fillstyle=solid,dotstyle=o](1.5427735,0.25)
\psdots[dotsize=0.4,fillstyle=solid,dotstyle=o](2.7427735,1.45)
\psdots[dotsize=0.4,fillstyle=solid,dotstyle=o](3.9427733,1.45)
\psdots[dotsize=0.4,fillstyle=solid,dotstyle=o](5.1427736,1.45)
\psdots[dotsize=0.4,fillstyle=solid,dotstyle=o](6.3427734,1.45)
\psdots[dotsize=0.4,fillstyle=solid,dotstyle=o](7.5427732,1.45)
\psdots[dotsize=0.4,fillstyle=solid,dotstyle=o](3.9427733,2.65)
\psdots[dotsize=0.4,fillstyle=solid,dotstyle=o](5.1427736,2.65)
\psdots[dotsize=0.4,fillstyle=solid,dotstyle=o](6.3427734,2.65)
\psdots[dotsize=0.4,fillstyle=solid,dotstyle=o](5.1427736,3.85)
\psline[linewidth=0.04cm,linecolor=color712](6.3427734,3.25)(1.5427735,-1.55)
\psdots[dotsize=0.12](5.1427736,-5.15)
\psdots[dotsize=0.12](6.3427734,-3.95)
\psdots[dotsize=0.12](7.5427732,-2.75)
\psdots[dotsize=0.4,fillstyle=solid,dotstyle=o](3.9427733,-2.15)
\psdots[dotsize=0.4,fillstyle=solid,dotstyle=o](5.1427736,-2.15)
\psdots[dotsize=0.4,fillstyle=solid,dotstyle=o](6.3427734,-2.15)
\psline[linewidth=0.04cm,linecolor=color712](2.7427735,-2.75)(7.5427732,-2.75)
\psline[linewidth=0.04cm,linecolor=color712](3.9427733,-3.95)(6.3427734,-3.95)
\psdots[dotsize=0.4,fillstyle=solid,dotstyle=o](2.7427735,-2.15)
\psdots[dotsize=0.4](7.5427732,-2.15)
\psdots[dotsize=0.4,fillstyle=solid,dotstyle=o](3.9427733,-3.35)
\psdots[dotsize=0.4,fillstyle=solid,dotstyle=o](5.1427736,-3.35)
\psdots[dotsize=0.4](6.3427734,-3.35)
\psdots[dotsize=0.4](5.1427736,-4.55)
\usefont{T1}{ptm}{m}{n}
\rput(0.05229492,-0.385){5}
\usefont{T1}{ptm}{m}{n}
\rput(1.3037207,-1.685){4}
\usefont{T1}{ptm}{m}{n}
\rput(2.5305371,-2.865){3}
\usefont{T1}{ptm}{m}{n}
\rput(3.7214355,-4.045){2}
\usefont{T1}{ptm}{m}{n}
\rput(4.789707,-5.165){1}
\usefont{T1}{ptm}{m}{n}
\rput(5.489707,-5.185){1}
\usefont{T1}{ptm}{m}{n}
\rput(6.6014357,-4.025){2}
\usefont{T1}{ptm}{m}{n}
\rput(7.770537,-2.885){3}
\usefont{T1}{ptm}{m}{n}
\rput(8.96372,-1.705){4}
\usefont{T1}{ptm}{m}{n}
\rput(10.232295,-0.445){5}
\psdots[dotsize=0.4](9.942774,0.29)
\psdots[dotsize=0.4,fillstyle=solid,dotstyle=o](8.802773,1.55)
\psdots[dotsize=0.4,fillstyle=solid,dotstyle=o](7.4427733,2.71)
\psdots[dotsize=0.4,fillstyle=solid,dotstyle=o](6.3427734,3.91)
\psdots[dotsize=0.4,fillstyle=solid,dotstyle=o](3.9227734,3.87)
\psdots[dotsize=0.4,fillstyle=solid,dotstyle=o](2.7427735,2.67)
\psdots[dotsize=0.4,fillstyle=solid,dotstyle=o](1.5627735,1.51)
\psdots[dotsize=0.4,fillstyle=solid,dotstyle=o](0.34277344,0.25)
\psdots[dotsize=0.4,fillstyle=solid,dotstyle=o](5.1227736,5.09)
\end{pspicture} 
}


==> fig_corner.tex <==
% Generated with LaTeXDraw 2.0.8
% Fri Dec 20 12:19:33 CST 2013
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.4489062)(6.4228125,2.4189062)
\psdots[dotsize=0.12](0.8195312,-1.1910938)
\psdots[dotsize=0.12](1.8195312,-0.19109374)
\psdots[dotsize=0.12](3.6195314,0.00890625)
\psdots[dotsize=0.12](5.0195312,-0.79109377)
\psdots[dotsize=0.12](5.619531,-1.9910938)
\psline[linewidth=0.02cm](0.8195312,-1.1910938)(1.8195312,-0.19109374)
\psline[linewidth=0.02cm](1.8195312,-0.19109374)(3.6195314,0.00890625)
\psline[linewidth=0.02cm](3.6195314,0.00890625)(5.0195312,-0.79109377)
\psline[linewidth=0.02cm](5.0195312,-0.79109377)(5.619531,-1.9910938)
\psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm 0.16cm](1.8195312,-0.19109374)(4.4195313,2.4089062)
\psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm 0.16cm](5.0195312,-0.79109377)(3.4195313,2.2089062)
\psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm 0.16cm](3.6195314,0.00890625)(5.219531,0.20890625)
\psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm 0.16cm](3.6195314,0.00890625)(2.0195312,1.0089062)
\psdots[dotsize=0.12](2.6195314,0.60890627)
\psdots[dotsize=0.12](4.539531,0.10890625)
\psdots[dotsize=0.12](3.6995313,1.6889062)
\usefont{T1}{ptm}{m}{n}
\rput(0.6923438,-1.4410938){$v_{i-2}$}
\usefont{T1}{ptm}{m}{n}
\rput(1.2523438,-0.12109375){$v_{i-1}$}
\usefont{T1}{ptm}{m}{n}
\rput(3.6423438,0.25890625){$v_{i}$}
\usefont{T1}{ptm}{m}{n}
\rput(5.412344,-0.68109375){$v_{i+1}$}
\usefont{T1}{ptm}{m}{n}
\rput(5.612344,-2.2210937){$v_{i+2}$}
\usefont{T1}{ptm}{m}{n}
\rput(2.6057813,0.89890623){a}
\usefont{T1}{ptm}{m}{n}
\rput(3.7179687,1.9589063){b}
\usefont{T1}{ptm}{m}{n}
\rput(4.6754684,0.35890624){c}
\end{pspicture} 
}


==> fig_genglickquiver.tex <==
% Generated with LaTeXDraw 2.0.8
% Mon Dec 30 14:34:26 CST 2013
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.3781251)(5.6828127,1.3781251)
\pscircle[linewidth=0.04,dimen=outer](2.567656,0.72874993){0.20906238}
\usefont{T1}{ptm}{m}{n}
\rput(2.6223435,1.1896875){$q_i$}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(1.0385938,-0.54031247)(2.4385939,0.5996876)
\usefont{T1}{ptm}{m}{n}
\rput(3.5423436,-1.1503125){$p_{i+r'}$}
\usefont{T1}{ptm}{m}{n}
\rput(4.6723437,-1.1503125){$p_{i+r'+1}$}
\usefont{T1}{ptm}{m}{n}
\rput(0.8123438,-1.1503125){$p_{i-r-1}$}
\usefont{T1}{ptm}{m}{n}
\rput(1.9623437,-1.1503125){$p_{i-r}$}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(2.4985938,0.55968755)(1.9785938,-0.50031245)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(2.6585937,0.55968755)(3.1985939,-0.50031245)
\pscircle[linewidth=0.04,dimen=outer](0.9076561,-0.69125){0.20906238}
\pscircle[linewidth=0.04,dimen=outer](1.8876561,-0.69125){0.20906238}
\pscircle[linewidth=0.04,dimen=outer](3.267656,-0.69125){0.20906238}
\pscircle[linewidth=0.04,dimen=outer](4.2276564,-0.69125){0.20906238}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(4.0785937,-0.54031247)(2.7385938,0.5996876)
\end{pspicture} 
}


==> fig_glick_new.tex <==
% Generated with LaTeXDraw 2.0.8
% Fri Dec 20 12:52:02 CST 2013
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.8} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-4.55)(9.482813,4.55)
\usefont{T1}{ptm}{m}{n}
\rput(5.612344,2.24){$q_1$}
\rput{-292.57877}(5.1565895,-5.754008){\pscircle[linewidth=0.04,dimen=outer](6.890449,0.98743486){0.2995644}}
\usefont{T1}{ptm}{m}{n}
\rput(6.8923435,1.0){$q_2$}
\rput{-292.57877}(0.21905442,-4.859106){\pscircle[linewidth=0.04,dimen=outer](3.7510266,-2.26539){0.2995644}}
\usefont{T1}{ptm}{m}{n}
\rput(3.752344,-2.24){$q_5$}
\rput{-292.57877}(0.56061625,-2.8179455){\pscircle[linewidth=0.04,dimen=outer](2.3921258,-0.9888371){0.2995644}}
\usefont{T1}{ptm}{m}{n}
\rput(2.4123437,-0.98){$q_6$}
\rput{-292.57877}(2.310045,-1.6380448){\pscircle[linewidth=0.04,dimen=outer](2.382602,0.91216594){0.2995644}}
\usefont{T1}{ptm}{m}{n}
\rput(2.3923438,0.92){$q_7$}
\rput{-292.57877}(4.348336,-2.0571082){\pscircle[linewidth=0.04,dimen=outer](3.715801,2.2301652){0.2995644}}
\usefont{T1}{ptm}{m}{n}
\rput(3.732344,2.24){$q_8$}
\pscircle[linewidth=0.04,dimen=outer](4.659531,4.25){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(4.6723437,4.26){$p_1$}
\pscircle[linewidth=0.04,dimen=outer](1.6195312,3.01){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(1.6323436,3.02){$p_8$}
\pscircle[linewidth=0.04,dimen=outer](8.999532,0.03){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(8.992344,0.04){$p_3$}
\pscircle[linewidth=0.04,dimen=outer](7.679531,-3.05){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(7.6723437,-3.04){$p_4$}
\pscircle[linewidth=0.04,dimen=outer](4.679531,-4.25){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(4.6923437,-4.24){$p_5$}
\pscircle[linewidth=0.04,dimen=outer](1.6195312,-3.03){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(1.6323436,-3.0){$p_6$}
\pscircle[linewidth=0.04,dimen=outer](0.39953125,-0.01){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(0.41234374,0.0){$p_7$}
\pscircle[linewidth=0.04,dimen=outer](7.679531,3.03){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(7.6923437,3.04){$p_2$}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(3.88,2.49)(4.639531,3.97)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(5.48,2.45)(4.7195315,3.97)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(5.88,2.31)(7.4795313,2.85)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(6.98,1.27)(7.5195312,2.81)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(7.14,0.85)(8.719531,0.09)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(7.14,-0.79)(8.7395315,0.01)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(6.98,-1.21)(7.5195312,-2.83)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(5.82,-2.37)(7.4595313,-2.91)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(5.44,-2.55)(4.7195315,-3.97)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(3.88,-2.51)(4.639531,-3.97)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(3.46,-2.33)(1.8795314,-2.87)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(2.3,-1.25)(1.7995312,-2.83)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(2.14,-0.85)(0.65953124,-0.07)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(2.14,0.75)(0.6795312,0.01)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(2.3,1.19)(1.7995312,2.79)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(3.46,2.31)(1.8595313,2.83)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(4.539531,4.01)(2.5,1.17)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(4.8195314,4.01)(6.74,1.19)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(7.3995314,2.93)(3.98,2.31)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(7.599531,2.77)(6.94,-0.67)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(8.7795315,0.17)(5.84,2.11)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(8.7395315,-0.09)(5.78,-2.19)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(7.579531,-2.77)(6.96,0.71)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(4.7995315,-3.99)(6.78,-1.19)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(4.539531,-3.99)(2.58,-1.23)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(1.8795314,-2.95)(5.28,-2.35)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(1.6995312,-2.77)(2.36,0.65)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.65953124,-0.15)(3.46,-2.19)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.6795312,0.13)(3.46,2.09)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(1.7195313,2.75)(2.3,-0.75)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(1.8595313,2.93)(5.32,2.29)
\rput{-292.57877}(3.3739865,-6.9574337){\pscircle[linewidth=0.04,dimen=outer](6.901016,-0.95019215){0.2995644}}
\usefont{T1}{ptm}{m}{n}
\rput(6.9123435,-0.94){$q_3$}
\rput{-292.57877}(5.5063314,-3.7953463){\pscircle[linewidth=0.04,dimen=outer](5.597465,2.2288682){0.2995644}}
\rput{-292.57877}(1.3143553,-6.518886){\pscircle[linewidth=0.04,dimen=outer](5.5425453,-2.2744422){0.2995644}}
\usefont{T1}{ptm}{m}{n}
\rput(5.5523434,-2.26){$q_4$}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(7.3995314,-2.97)(4.0,-2.35)
\end{pspicture} 
}



==> fig_glickmutation.tex <==
% Generated with LaTeXDraw 2.0.8
% Thu Dec 12 20:01:59 CST 2013
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-9.61)(20.322813,9.61)
\pscircle[linewidth=0.04,dimen=outer](15.499531,9.31){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(15.512343,9.32){$p_1$}
\pscircle[linewidth=0.04,dimen=outer](12.459531,8.07){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(12.472343,8.08){$p_8$}
\pscircle[linewidth=0.04,dimen=outer](19.83953,5.09){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(19.832344,5.1){$p_3$}
\pscircle[linewidth=0.04,dimen=outer](18.519531,2.01){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(18.512344,2.02){$p_4$}
\pscircle[linewidth=0.04,dimen=outer](15.519531,0.81){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(15.532344,0.82){$p_5$}
\pscircle[linewidth=0.04,dimen=outer](12.459531,2.03){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(12.472343,2.06){$p_6$}
\pscircle[linewidth=0.04,dimen=outer](11.2395315,5.05){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(11.252344,5.06){$p_7$}
\pscircle[linewidth=0.04,dimen=outer](18.519531,8.09){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(18.532343,8.1){$p_2$}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(14.859531,6.99)(15.479531,9.03)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(16.07953,6.95)(15.559531,9.03)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(16.359531,6.81)(18.31953,7.91)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(17.259531,5.95)(18.359531,7.87)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(17.33953,5.73)(19.55953,5.15)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(17.31953,4.43)(19.579533,5.07)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(17.219532,4.17)(18.359531,2.23)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(16.359531,3.29)(18.299532,2.15)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(16.07953,3.19)(15.559531,1.09)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(14.879531,3.11)(15.479531,1.09)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(14.579532,3.19)(12.7,2.19)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(13.72,4.19)(12.639531,2.23)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(13.579532,4.41)(11.499531,4.99)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(13.539532,5.67)(11.519531,5.07)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(13.699532,5.93)(12.639531,7.85)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(14.579532,6.85)(12.699532,7.89)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(15.379531,9.07)(13.919531,5.97)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(15.659532,9.07)(16.99953,6.03)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(18.23953,7.99)(15.099531,6.81)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(18.439531,7.83)(17.179531,4.67)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(19.619532,5.23)(16.41953,6.59)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(19.579533,4.97)(16.41953,3.51)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(18.44,2.25)(17.219532,5.51)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(15.639531,1.07)(16.99953,4.15)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(15.4,1.03)(13.999531,4.11)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(12.74,2.07)(15.879531,3.31)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(12.539532,2.29)(13.759531,5.41)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(11.499531,4.91)(14.539532,3.43)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(11.519531,5.19)(14.579532,6.59)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(12.559531,7.81)(13.719531,4.63)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(12.699532,7.99)(15.899531,6.77)
\rput{-292.57877}(14.582191,-13.036685){\pscircle[linewidth=0.04,dimen=outer](17.061016,4.4098077){0.2995644}}
\rput{-292.57877}(15.316929,-9.57722){\pscircle[linewidth=0.04,dimen=outer](14.835801,6.690165){0.2995644}}
\rput{-292.57877}(16.080683,-10.804556){\pscircle[linewidth=0.04,dimen=outer](16.137465,6.648868){0.2995644}}
\rput{-292.57877}(12.60047,-10.103701){\pscircle[linewidth=0.04,dimen=outer](13.872126,4.391163){0.2995644}}
\rput{-292.57877}(13.113707,-12.764169){\pscircle[linewidth=0.04,dimen=outer](16.122545,3.4455578){0.2995644}}
\rput{-292.57877}(13.783566,-9.274961){\pscircle[linewidth=0.04,dimen=outer](13.842602,5.692166){0.2995644}}
\rput{-292.57877}(12.221773,-11.609202){\pscircle[linewidth=0.04,dimen=outer](14.811027,3.3546102){0.2995644}}
\rput{-292.57877}(15.823104,-12.221354){\pscircle[linewidth=0.04,dimen=outer](17.07045,5.747435){0.2995644}}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(18.23953,2.09)(15.079532,3.25)
\usefont{T1}{ptm}{m}{n}
\rput(16.152344,6.66){$q_1$}
\usefont{T1}{ptm}{m}{n}
\rput(17.072344,5.76){$q_2$}
\usefont{T1}{ptm}{m}{n}
\rput(17.072344,4.42){$q_3$}
\usefont{T1}{ptm}{m}{n}
\rput(16.132343,3.46){$q_4$}
\usefont{T1}{ptm}{m}{n}
\rput(14.812344,3.38){$q_5$}
\usefont{T1}{ptm}{m}{n}
\rput(13.8923435,4.4){$q_6$}
\usefont{T1}{ptm}{m}{n}
\rput(13.852344,5.7){$q_7$}
\usefont{T1}{ptm}{m}{n}
\rput(14.852344,6.7){$q_8$}
\psline[linewidth=0.08cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(15.54,0.37)(15.56,-0.31)
\usefont{T1}{ptm}{m}{n}
\rput(13.437344,0.085){\large $ \{p_{i+1}\mapsto q_i, q_i \mapsto p_i\}$}
\usefont{T1}{ptm}{m}{n}
\rput(10.087344,5.385){\large $\mu_p$}
\psline[linewidth=0.08cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(9.78,5.03)(10.52,5.03)
\pscircle[linewidth=0.04,dimen=outer](4.699531,9.29){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(4.7123437,9.3){$p_1$}
\pscircle[linewidth=0.04,dimen=outer](1.6595311,8.05){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(1.6723437,8.06){$p_8$}
\pscircle[linewidth=0.04,dimen=outer](9.039532,5.07){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(9.032344,5.08){$p_3$}
\pscircle[linewidth=0.04,dimen=outer](7.719531,1.99){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(7.7123437,2.0){$p_4$}
\pscircle[linewidth=0.04,dimen=outer](4.719531,0.79){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(4.7323437,0.8){$p_5$}
\pscircle[linewidth=0.04,dimen=outer](1.6595311,2.01){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(1.6723437,2.04){$p_6$}
\pscircle[linewidth=0.04,dimen=outer](0.43953124,5.03){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(0.45234376,5.04){$p_7$}
\pscircle[linewidth=0.04,dimen=outer](7.719531,8.07){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(7.7323437,8.08){$p_2$}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(4.059531,6.97)(4.679531,9.01)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(5.2795315,6.93)(4.7595315,9.01)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(5.559531,6.79)(7.5195312,7.89)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(6.4595313,5.93)(7.559531,7.85)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(6.539531,5.71)(8.759531,5.13)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(6.5195312,4.41)(8.7795315,5.05)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(6.4195313,4.15)(7.559531,2.21)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(5.559531,3.27)(7.4995313,2.13)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(5.2795315,3.17)(4.7595315,1.07)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(4.079531,3.09)(4.679531,1.07)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(3.7795312,3.17)(1.9195313,2.17)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(2.8995314,4.13)(1.8395312,2.21)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(2.7795312,4.39)(0.69953126,4.97)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(2.7395313,5.65)(0.71953124,5.05)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(2.8995314,5.91)(1.8395312,7.83)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(3.7795312,6.83)(1.8995312,7.87)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(4.579531,9.05)(3.1195314,5.95)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(4.8595314,9.05)(6.199531,6.01)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(7.4395313,7.97)(4.2995315,6.79)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(7.639531,7.81)(6.3795314,4.65)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(8.819531,5.21)(5.619531,6.57)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(8.7795315,4.95)(5.619531,3.49)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(7.619531,2.27)(6.4195313,5.49)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(4.8395314,1.05)(6.199531,4.13)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(4.579531,1.05)(3.1995313,4.09)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(1.9195313,2.09)(5.079531,3.29)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(1.7395313,2.27)(2.9595313,5.39)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.69953126,4.89)(3.7395313,3.41)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.71953124,5.17)(3.7795312,6.57)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(1.7595313,7.79)(2.9195313,4.61)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(1.8995312,7.97)(5.099531,6.75)
\rput{-292.57877}(7.910419,-3.0767982){\pscircle[linewidth=0.04,dimen=outer](6.2610164,4.3898077){0.2995644}}
\rput{-292.57877}(8.645156,0.3826667){\pscircle[linewidth=0.04,dimen=outer](4.035801,6.670165){0.2995644}}
\rput{-292.57877}(9.408911,-0.84466887){\pscircle[linewidth=0.04,dimen=outer](5.337465,6.628868){0.2995644}}
\rput{-292.57877}(5.9286976,-0.14381449){\pscircle[linewidth=0.04,dimen=outer](3.072126,4.371163){0.2995644}}
\rput{-292.57877}(6.4419346,-2.8042817){\pscircle[linewidth=0.04,dimen=outer](5.322545,3.4255579){0.2995644}}
\rput{-292.57877}(7.111794,0.6849252){\pscircle[linewidth=0.04,dimen=outer](3.042602,5.672166){0.2995644}}
\rput{-292.57877}(5.5500007,-1.6493158){\pscircle[linewidth=0.04,dimen=outer](4.011027,3.3346102){0.2995644}}
\rput{-292.57877}(9.151332,-2.2614672){\pscircle[linewidth=0.04,dimen=outer](6.270449,5.727435){0.2995644}}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(7.4395313,2.07)(4.2795315,3.23)
\usefont{T1}{ptm}{m}{n}
\rput(5.3523436,6.64){$q_1$}
\usefont{T1}{ptm}{m}{n}
\rput(6.2723436,5.74){$q_2$}
\usefont{T1}{ptm}{m}{n}
\rput(6.2723436,4.4){$q_3$}
\usefont{T1}{ptm}{m}{n}
\rput(5.3323436,3.44){$q_4$}
\usefont{T1}{ptm}{m}{n}
\rput(4.012344,3.36){$q_5$}
\usefont{T1}{ptm}{m}{n}
\rput(3.0923438,4.38){$q_6$}
\usefont{T1}{ptm}{m}{n}
\rput(3.0523438,5.68){$q_7$}
\usefont{T1}{ptm}{m}{n}
\rput(4.052344,6.68){$q_8$}
\pscircle[linewidth=0.04,dimen=outer](4.699531,-0.81){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(4.7123437,-0.8){$p_1$}
\pscircle[linewidth=0.04,dimen=outer](1.6595311,-2.05){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(1.6723437,-2.04){$p_8$}
\pscircle[linewidth=0.04,dimen=outer](9.039532,-5.03){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(9.032344,-5.02){$p_3$}
\pscircle[linewidth=0.04,dimen=outer](7.719531,-8.11){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(7.7123437,-8.1){$p_4$}
\pscircle[linewidth=0.04,dimen=outer](4.719531,-9.31){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(4.7323437,-9.3){$p_5$}
\pscircle[linewidth=0.04,dimen=outer](1.6595311,-8.09){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(1.6723437,-8.06){$p_6$}
\pscircle[linewidth=0.04,dimen=outer](0.43953124,-5.07){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(0.45234376,-5.06){$p_7$}
\pscircle[linewidth=0.04,dimen=outer](7.719531,-2.03){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(7.7323437,-2.02){$p_2$}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(4.059531,-3.13)(4.679531,-1.09)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(5.2795315,-3.17)(4.7595315,-1.09)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(5.559531,-3.31)(7.5195312,-2.21)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(6.4595313,-4.17)(7.559531,-2.25)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(6.539531,-4.39)(8.759531,-4.97)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(6.5195312,-5.69)(8.7795315,-5.05)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(6.4195313,-5.95)(7.559531,-7.89)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(5.559531,-6.83)(7.4995313,-7.97)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(5.2795315,-6.93)(4.7595315,-9.03)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(4.079531,-7.01)(4.679531,-9.03)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(3.7795312,-6.93)(1.9195313,-7.93)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(2.8995314,-5.97)(1.8395312,-7.89)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(2.7795312,-5.71)(0.69953126,-5.13)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(2.7395313,-4.45)(0.71953124,-5.05)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(2.8995314,-4.19)(1.8395312,-2.27)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(3.7795312,-3.27)(1.8995312,-2.23)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(4.579531,-1.05)(3.1195314,-4.15)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(4.8595314,-1.05)(6.199531,-4.09)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(7.4395313,-2.13)(4.2995315,-3.31)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(7.639531,-2.29)(6.3795314,-5.45)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(8.819531,-4.89)(5.619531,-3.53)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(8.7795315,-5.15)(5.619531,-6.61)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(7.619531,-7.83)(6.4195313,-4.61)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(4.8395314,-9.05)(6.199531,-5.97)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(4.579531,-9.05)(3.1995313,-6.01)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(1.9195313,-8.01)(5.079531,-6.81)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(1.7395313,-7.83)(2.9595313,-4.71)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.69953126,-5.21)(3.7395313,-6.69)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.71953124,-4.93)(3.7795312,-3.53)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(1.7595313,-2.31)(2.9195313,-5.49)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(1.8995312,-2.13)(5.099531,-3.35)
\rput{-292.57877}(-1.4154416,-9.298871){\pscircle[linewidth=0.04,dimen=outer](6.2610164,-5.710192){0.2995644}}
\rput{-292.57877}(-0.6807044,-5.839406){\pscircle[linewidth=0.04,dimen=outer](4.035801,-3.4298348){0.2995644}}
\rput{-292.57877}(0.08304963,-7.0667415){\pscircle[linewidth=0.04,dimen=outer](5.337465,-3.4711318){0.2995644}}
\rput{-292.57877}(-3.397163,-6.365887){\pscircle[linewidth=0.04,dimen=outer](3.072126,-5.728837){0.2995644}}
\rput{-292.57877}(-2.8839262,-9.026354){\pscircle[linewidth=0.04,dimen=outer](5.322545,-6.6744423){0.2995644}}
\rput{-292.57877}(-2.2140667,-5.5371475){\pscircle[linewidth=0.04,dimen=outer](3.042602,-4.427834){0.2995644}}
\rput{-292.57877}(-3.7758598,-7.8713884){\pscircle[linewidth=0.04,dimen=outer](4.011027,-6.76539){0.2995644}}
\rput{-292.57877}(-0.17452912,-8.48354){\pscircle[linewidth=0.04,dimen=outer](6.270449,-4.3725653){0.2995644}}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(7.4395313,-8.03)(4.2795315,-6.87)
\usefont{T1}{ptm}{m}{n}
\rput(5.3523436,-3.46){$q_1$}
\usefont{T1}{ptm}{m}{n}
\rput(6.2723436,-4.36){$q_2$}
\usefont{T1}{ptm}{m}{n}
\rput(6.2723436,-5.7){$q_3$}
\usefont{T1}{ptm}{m}{n}
\rput(5.3323436,-6.66){$q_4$}
\usefont{T1}{ptm}{m}{n}
\rput(4.012344,-6.74){$q_5$}
\usefont{T1}{ptm}{m}{n}
\rput(3.0923438,-5.72){$q_6$}
\usefont{T1}{ptm}{m}{n}
\rput(3.0523438,-4.42){$q_7$}
\usefont{T1}{ptm}{m}{n}
\rput(4.052344,-3.42){$q_8$}
\pscircle[linewidth=0.04,dimen=outer](15.499531,-0.79){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(15.512343,-0.78){$q_8$}
\pscircle[linewidth=0.04,dimen=outer](12.459531,-2.03){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(12.472343,-2.02){$q_7$}
\pscircle[linewidth=0.04,dimen=outer](19.83953,-5.01){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(19.832344,-5.0){$q_2$}
\pscircle[linewidth=0.04,dimen=outer](18.519531,-8.09){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(18.512344,-8.08){$q_3$}
\pscircle[linewidth=0.04,dimen=outer](15.519531,-9.29){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(15.532344,-9.28){$q_4$}
\pscircle[linewidth=0.04,dimen=outer](12.459531,-8.07){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(12.472343,-8.04){$q_5$}
\pscircle[linewidth=0.04,dimen=outer](11.2395315,-5.05){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(11.252344,-5.04){$q_6$}
\pscircle[linewidth=0.04,dimen=outer](18.519531,-2.01){0.3}
\usefont{T1}{ptm}{m}{n}
\rput(18.532343,-2.0){$q_1$}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(14.859531,-3.11)(15.479531,-1.07)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(16.07953,-3.15)(15.559531,-1.07)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(16.359531,-3.29)(18.31953,-2.19)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(17.259531,-4.15)(18.359531,-2.23)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(17.33953,-4.37)(19.55953,-4.95)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(17.31953,-5.67)(19.579533,-5.03)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(17.219532,-5.93)(18.359531,-7.87)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(16.359531,-6.81)(18.299532,-7.95)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(16.07953,-6.91)(15.559531,-9.01)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(14.879531,-6.99)(15.479531,-9.01)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(14.579532,-6.91)(12.7,-7.91)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(13.72,-5.91)(12.639531,-7.87)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(13.579532,-5.69)(11.499531,-5.11)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(13.539532,-4.43)(11.519531,-5.03)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(13.699532,-4.17)(12.639531,-2.25)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(14.579532,-3.25)(12.699532,-2.21)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(15.379531,-1.03)(13.919531,-4.13)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(15.659532,-1.03)(16.99953,-4.07)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(18.23953,-2.11)(15.099531,-3.29)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(18.439531,-2.27)(17.179531,-5.43)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(19.619532,-4.87)(16.41953,-3.51)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(19.579533,-5.13)(16.41953,-6.59)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(18.44,-7.85)(17.219532,-4.59)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(15.639531,-9.03)(16.99953,-5.95)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(15.4,-9.07)(13.999531,-5.99)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(12.74,-8.03)(15.879531,-6.79)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(12.539532,-7.81)(13.759531,-4.69)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(11.499531,-5.19)(14.539532,-6.67)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(11.519531,-4.91)(14.579532,-3.51)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(12.559531,-2.29)(13.719531,-5.47)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(12.699532,-2.11)(15.899531,-3.33)
\rput{-292.57877}(5.256331,-19.258757){\pscircle[linewidth=0.04,dimen=outer](17.061016,-5.690192){0.2995644}}
\rput{-292.57877}(5.991068,-15.799293){\pscircle[linewidth=0.04,dimen=outer](14.835801,-3.4098346){0.2995644}}
\rput{-292.57877}(6.754822,-17.026628){\pscircle[linewidth=0.04,dimen=outer](16.137465,-3.4511318){0.2995644}}
\rput{-292.57877}(3.2746093,-16.325773){\pscircle[linewidth=0.04,dimen=outer](13.872126,-5.708837){0.2995644}}
\rput{-292.57877}(3.787846,-18.98624){\pscircle[linewidth=0.04,dimen=outer](16.122545,-6.6544423){0.2995644}}
\rput{-292.57877}(4.4577055,-15.497034){\pscircle[linewidth=0.04,dimen=outer](13.842602,-4.407834){0.2995644}}
\rput{-292.57877}(2.8959124,-17.831274){\pscircle[linewidth=0.04,dimen=outer](14.811027,-6.74539){0.2995644}}
\rput{-292.57877}(6.4972434,-18.443426){\pscircle[linewidth=0.04,dimen=outer](17.07045,-4.3525653){0.2995644}}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(18.23953,-8.01)(15.079532,-6.85)
\usefont{T1}{ptm}{m}{n}
\rput(16.152344,-3.44){$p_1$}
\usefont{T1}{ptm}{m}{n}
\rput(17.072344,-4.34){$p_2$}
\usefont{T1}{ptm}{m}{n}
\rput(17.072344,-5.68){$p_3$}
\usefont{T1}{ptm}{m}{n}
\rput(16.132343,-6.64){$p_4$}
\usefont{T1}{ptm}{m}{n}
\rput(14.812344,-6.72){$p_5$}
\usefont{T1}{ptm}{m}{n}
\rput(13.8923435,-5.7){$p_6$}
\usefont{T1}{ptm}{m}{n}
\rput(13.852344,-4.4){$p_7$}
\usefont{T1}{ptm}{m}{n}
\rput(14.852344,-3.4){$p_8$}
\usefont{T1}{ptm}{m}{n}
\rput(10.177343,-4.755){\large $=$}
\psline[linewidth=0.08cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(9.78,-5.05)(10.52,-5.05)
\usefont{T1}{ptm}{m}{n}
\rput{-90.0}(4.6765623,4.7246876){\rput(4.6753125,0.01){\Large $=$}}
\end{pspicture} 
}


==> fig_localpenta.tex <==
% Generated with LaTeXDraw 2.0.8
% Fri Dec 20 12:53:54 CST 2013
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.7} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.5142188)(10.822812,2.5442188)
\psline[linewidth=0.02](1.1295311,-1.9153187)(1.8913449,0.78758126)(5.300462,2.0257812)(8.747668,0.80268127)(9.509483,-1.6133188)
\psline[linewidth=0.02,linestyle=dashed,dash=0.16cm 0.16cm](1.1485765,-1.9153187)(5.319507,2.0257812)(9.509483,-1.5982188)
\psline[linewidth=0.02cm,fillcolor=black,linestyle=dashed,dash=0.16cm 0.16cm](8.747668,0.77248126)(1.8913449,0.78758126)
\psdots[dotsize=0.1](5.3195314,2.0157812)
\psdots[dotsize=0.1](8.759531,0.78578126)
\psdots[dotsize=0.1](1.9195313,0.79578125)
\psdots[dotsize=0.1](9.509531,-1.5842187)
\psdots[dotsize=0.1](1.1395313,-1.9142188)
\psdots[dotsize=0.12](8.569531,-0.7842187)
\psdots[dotsize=0.12](3.9995313,0.78578126)
\psline[linewidth=0.02cm,fillcolor=black,linestyle=dashed,dash=0.16cm 0.16cm](1.9103903,0.78758126)(2.272252,-2.4740188)
\psline[linewidth=0.02cm,fillcolor=black,linestyle=dashed,dash=0.16cm 0.16cm](8.747668,0.71208125)(8.366762,-2.5042188)
\psdots[dotsize=0.12](2.0995312,-1.0242188)
\psdots[dotsize=0.12](6.7595315,0.7757813)
\usefont{T1}{ptm}{m}{n}
\rput(5.302344,2.3557813){$v_i$}
\usefont{T1}{ptm}{m}{n}
\rput(9.232344,1.0957812){$v_{i+1}$}
\usefont{T1}{ptm}{m}{n}
\rput(10.012343,-1.5842187){$v_{i+2}$}
\usefont{T1}{ptm}{m}{n}
\rput(0.6923438,-1.8842187){$v_{i-2}$}
\usefont{T1}{ptm}{m}{n}
\rput(1.4123436,1.0957812){$v_{i-1}$}
\usefont{T1}{ptm}{m}{n}
\rput(6.5023437,0.43578127){$T(v_i)$}
\usefont{T1}{ptm}{m}{n}
\rput(7.8923435,-1.0042187){$T(v_{i+1})$}
\usefont{T1}{ptm}{m}{n}
\rput(4.3923435,0.43578127){$T(v_{i-1})$}
\usefont{T1}{ptm}{m}{n}
\rput(2.8123438,-1.1242187){$T(v_{i-2})$}
\end{pspicture} 
}


==> fig_penta.tex <==
% Generated with LaTeXDraw 2.0.8
% Mon Dec 16 14:29:46 CST 2013
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{0.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.75)(13.53,2.77)
\psline[linewidth=0.02](8.72,1.86)(10.92,2.66)(12.52,2.46)(13.32,1.26)(13.52,0.06)(12.72,-1.74)(10.52,-2.74)(8.12,-1.94)(7.92,-0.14)(8.72,1.86)
\psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm 0.16cm](10.92,2.66)(13.32,1.26)
\psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm 0.16cm](13.52,0.06)(10.52,-2.74)
\psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm 0.16cm](12.72,-1.74)(8.12,-1.94)
\psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm 0.16cm](10.52,-2.74)(7.92,-0.14)
\psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm 0.16cm](8.12,-1.94)(8.72,1.86)
\psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm 0.16cm](7.92,-0.14)(10.92,2.66)
\psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm 0.16cm](8.72,1.86)(12.52,2.46)
\psdots[dotsize=0.12](10.36,2.12)
\psdots[dotsize=0.12](11.52,2.3)
\psdots[dotsize=0.12](12.88,1.52)
\psdots[dotsize=0.12](12.96,-0.44)
\psdots[dotsize=0.12](11.54,-1.78)
\psdots[dotsize=0.12](9.66,-1.86)
\psdots[dotsize=0.12](8.32,-0.56)
\psdots[dotsize=0.12](8.48,0.38)
\psline[linewidth=0.06](0.8,1.94)(3.0,2.74)(4.6,2.54)(5.4,1.34)(5.6,0.14)(4.8,-1.66)(2.6,-2.66)(0.2,-1.86)(0.0,-0.06)(0.8,1.94)
\psline[linewidth=0.08cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(6.12,0.12)(7.34,0.12)
\usefont{T1}{ptm}{m}{n}
\rput(6.64,0.49){T}
\psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm 0.16cm](13.31,1.27)(12.73,-1.79)
\psline[linewidth=0.02cm,linestyle=dashed,dash=0.16cm 0.16cm](12.51,2.43)(13.49,0.09)
\psdots[dotsize=0.12](13.22,0.74)
\pspolygon[linewidth=0.06](8.33,-0.55)(8.47,0.39)(10.35,2.13)(11.53,2.31)(12.89,1.51)(13.21,0.77)(12.97,-0.45)(11.53,-1.79)(9.67,-1.87)
\end{pspicture} 
}


==> network.tex <==
% Generated with LaTeXDraw 2.0.8
% Mon Jan 06 17:52:55 CET 2014
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-3.683711)(10.861015,3.6637108)
\definecolor{color97}{rgb}{0.6,0.6,0.6}
\psdots[dotsize=0.12](1.1810156,3.583711)
\psdots[dotsize=0.12](3.5810156,3.583711)
\psdots[dotsize=0.12](5.9810157,3.583711)
\psdots[dotsize=0.12](4.7810154,2.3837109)
\psdots[dotsize=0.12](8.381016,3.583711)
\psdots[dotsize=0.12](10.781015,3.583711)
\psdots[dotsize=0.12](2.3810155,2.3837109)
\psdots[dotsize=0.12](7.1810155,2.3837109)
\psdots[dotsize=0.12](9.581016,2.3837109)
\psdots[dotsize=0.12](1.1810156,1.1837109)
\psdots[dotsize=0.12](3.5810156,1.1837109)
\psdots[dotsize=0.12](5.9810157,1.1837109)
\psdots[dotsize=0.12](4.7810154,-0.016289063)
\psdots[dotsize=0.12](8.381016,1.1837109)
\psdots[dotsize=0.12](10.781015,1.1837109)
\psdots[dotsize=0.12](2.3810155,-0.016289063)
\psdots[dotsize=0.12](7.1810155,-0.016289063)
\psdots[dotsize=0.12](9.581016,-0.016289063)
\psdots[dotsize=0.12](1.1810156,-1.216289)
\psdots[dotsize=0.12](3.5810156,-1.216289)
\psdots[dotsize=0.12](5.9810157,-1.216289)
\psdots[dotsize=0.12](4.7810154,-2.416289)
\psdots[dotsize=0.12](8.381016,-1.216289)
\psdots[dotsize=0.12](10.781015,-1.216289)
\psdots[dotsize=0.12](2.3810155,-2.416289)
\psdots[dotsize=0.12](7.1810155,-2.416289)
\psdots[dotsize=0.12](9.581016,-2.416289)
\psline[linewidth=0.04cm,linecolor=color97](1.1810156,3.583711)(10.781015,3.583711)
\psline[linewidth=0.04cm,linecolor=color97](2.3810155,2.3837109)(9.581016,2.3837109)
\psline[linewidth=0.04cm,linecolor=color97](1.1810156,1.1837109)(10.781015,1.1837109)
\psline[linewidth=0.04cm,linecolor=color97](2.3810155,-0.016289063)(9.581016,-0.016289063)
\psline[linewidth=0.04cm,linecolor=color97](1.1810156,-1.216289)(10.781015,-1.216289)
\psline[linewidth=0.04cm,linecolor=color97](2.3810155,-2.416289)(9.581016,-2.416289)
\psline[linewidth=0.04cm,linecolor=color97](3.5810156,3.583711)(1.1810156,1.1837109)
\psline[linewidth=0.04cm,linecolor=color97](5.9810157,3.583711)(1.1810156,-1.216289)
\psline[linewidth=0.04cm,linecolor=color97](8.381016,3.583711)(2.3810155,-2.416289)
\psline[linewidth=0.04cm,linecolor=color97](10.781015,3.583711)(4.7810154,-2.416289)
\psline[linewidth=0.04cm,linecolor=color97](10.781015,1.1837109)(7.1810155,-2.416289)
\psline[linewidth=0.04cm,linecolor=color97](10.781015,-1.216289)(9.581016,-2.416289)
\psline[linewidth=0.04cm,linecolor=color97](3.5810156,3.583711)(9.581016,-2.416289)
\psline[linewidth=0.04cm,linecolor=color97](5.9810157,3.583711)(9.581016,-0.016289063)
\psline[linewidth=0.04cm,linecolor=color97](8.381016,3.583711)(10.781015,1.1837109)
\psline[linewidth=0.04cm,linecolor=color97](1.1810156,3.583711)(7.1810155,-2.416289)
\psline[linewidth=0.04cm,linecolor=color97](1.1810156,1.1837109)(4.7810154,-2.416289)
\psline[linewidth=0.04cm,linecolor=color97](1.1810156,-1.216289)(2.3810155,-2.416289)
\psline[linewidth=0.04cm,linecolor=color97](9.581016,-0.016289063)(10.781015,-1.216289)
\psdots[dotsize=0.4,fillstyle=solid,dotstyle=o](2.3810155,-1.8162891)
\psdots[dotsize=0.4,fillstyle=solid,dotstyle=o](3.5810156,-1.8162891)
\psdots[dotsize=0.4,fillstyle=solid,dotstyle=o](4.7810154,-1.8162891)
\psdots[dotsize=0.4,fillstyle=solid,dotstyle=o](5.9810157,-1.8162891)
\psdots[dotsize=0.4,fillstyle=solid,dotstyle=o](7.1810155,-1.8162891)
\psdots[dotsize=0.4,fillstyle=solid,dotstyle=o](8.381016,-1.8162891)
\psdots[dotsize=0.4,fillstyle=solid,dotstyle=o](9.581016,-1.8162891)
\psdots[dotsize=0.4,fillstyle=solid,dotstyle=o](9.581016,-0.6162891)
\psdots[dotsize=0.4,fillstyle=solid,dotstyle=o](8.381016,-0.6162891)
\psdots[dotsize=0.4,fillstyle=solid,dotstyle=o](7.1810155,-0.6162891)
\psdots[dotsize=0.4,fillstyle=solid,dotstyle=o](5.9810157,-0.6162891)
\psdots[dotsize=0.4,fillstyle=solid,dotstyle=o](4.7810154,-0.6162891)
\psdots[dotsize=0.4,fillstyle=solid,dotstyle=o](3.5810156,-0.6162891)
\psdots[dotsize=0.4,fillstyle=solid,dotstyle=o](2.3810155,-0.6162891)
\psdots[dotsize=0.4,fillstyle=solid,dotstyle=o](2.3810155,0.5837109)
\psdots[dotsize=0.4,fillstyle=solid,dotstyle=o](3.5810156,0.5837109)
\psdots[dotsize=0.4,fillstyle=solid,dotstyle=o](4.7810154,0.5837109)
\psdots[dotsize=0.4,fillstyle=solid,dotstyle=o](5.9810157,0.5837109)
\psdots[dotsize=0.4,fillstyle=solid,dotstyle=o](7.1810155,0.5837109)
\psdots[dotsize=0.4,fillstyle=solid,dotstyle=o](8.381016,0.5837109)
\psdots[dotsize=0.4,fillstyle=solid,dotstyle=o](9.581016,0.5837109)
\psdots[dotsize=0.4,fillstyle=solid,dotstyle=o](2.3810155,1.783711)
\psdots[dotsize=0.4,fillstyle=solid,dotstyle=o](3.5810156,1.783711)
\psdots[dotsize=0.4,fillstyle=solid,dotstyle=o](4.7810154,1.783711)
\psdots[dotsize=0.4,fillstyle=solid,dotstyle=o](5.9810157,1.783711)
\psdots[dotsize=0.4,fillstyle=solid,dotstyle=o](7.1810155,1.783711)
\psdots[dotsize=0.4,fillstyle=solid,dotstyle=o](8.381016,1.783711)
\psdots[dotsize=0.4,fillstyle=solid,dotstyle=o](9.581016,1.783711)
\psdots[dotsize=0.4,fillstyle=solid,dotstyle=o](2.3810155,2.983711)
\psdots[dotsize=0.4,fillstyle=solid,dotstyle=o](3.5810156,2.983711)
\psdots[dotsize=0.4,fillstyle=solid,dotstyle=o](4.7810154,2.983711)
\psdots[dotsize=0.4,fillstyle=solid,dotstyle=o](5.9810157,2.983711)
\psdots[dotsize=0.4,fillstyle=solid,dotstyle=o](7.1810155,2.983711)
\psdots[dotsize=0.4,fillstyle=solid,dotstyle=o](8.381016,2.983711)
\psdots[dotsize=0.4,fillstyle=solid,dotstyle=o](9.581016,2.983711)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.58101565,-3.216289)(4.7810154,-3.216289)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{->}(0.58101565,-3.216289)(0.58101565,0.18371093)
\usefont{T1}{ptm}{m}{n}
\rput(4.5924706,-3.5112891){$i$}
\usefont{T1}{ptm}{m}{n}
\rput(0.1924707,-0.11128906){$j$}
\end{pspicture} 
}


==> weights.tex <==
% Generated with LaTeXDraw 2.0.8
% Mon Jan 06 18:14:36 CET 2014
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.82)(4.82,1.82)
\psline[linewidth=0.04cm](2.4,0.6)(1.2,-0.6)
\psline[linewidth=0.04cm](1.2,-0.6)(3.6,-0.6)
\psline[linewidth=0.04cm](2.4,0.6)(3.6,-0.6)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](2.4,0.6)(3.6,1.8)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](2.4,0.6)(4.8,0.6)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](1.2,1.8)(2.4,0.6)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](1.2,1.8)(3.6,1.8)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](4.8,0.6)(2.4,-1.8)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](2.4,-1.8)(0.0,0.6)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](0.0,0.6)(2.4,0.6)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](1.2,-0.6)(0.0,-1.8)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](0.0,-1.8)(2.4,-1.8)
\usefont{T1}{ptm}{m}{n}
\rput(1.273125,-1.295){a}
\usefont{T1}{ptm}{m}{n}
\rput(1.2241992,0.145){b}
\usefont{T1}{ptm}{m}{n}
\rput(2.3878515,1.365){c}
\usefont{T1}{ptm}{m}{n}
\rput(3.564463,0.165){d}
\usefont{T1}{ptm}{m}{n}
\rput(2.3881152,-1.015){e}
\usefont{T1}{ptm}{m}{n}
\rput(2.3912792,-0.095){f}
\psdots[dotsize=0.6,fillstyle=solid,dotstyle=square](2.94,0.06)
\usefont{T1}{ptm}{m}{n}
\rput(2.9214551,0.065){$\frac{c}{d}$}
\psdots[dotsize=0.6,fillstyle=solid,dotstyle=square](1.86,0.08)
\usefont{T1}{ptm}{m}{n}
\rput(1.8314551,0.105){$\frac{a}{f}$}
\psdots[dotsize=0.6,fillstyle=solid,dotstyle=square](2.38,-0.58)
\usefont{T1}{ptm}{m}{n}
\rput(2.4314551,-0.555){$\frac{ab}{ef}$}
\end{pspicture} 
}

